FoMo-0D: A Foundation Model for Zero-shot Tabular Outlier Detection

Outlier detection (OD) has a vast literature as it finds numerous real-world applications. Being an unsupervised task, model selection is a key bottleneck for OD without label supervision. Despite a long list of available OD algorithms with tunable hyperparameters, the lack of systematic approaches for unsupervised algorithm and hyperparameter selection limits their effective use in practice. In this paper, we present FoMo-0D, a pre-trained Foundation Model for zero/0-shot OD on tabular data, which bypasses the hurdle of model selection altogether. Having been pre-trained on synthetic data, FoMo-0D can directly predict the (outlier/inlier) label of test samples without parameter fine-tuning -- requiring no labeled data, and no additional training or hyperparameter tuning when given a new task. Extensive experiments on 57 real-world datasets against 26 baselines show that FoMo-0D is highly competitive; outperforming the majority of the baselines with no statistically significant difference from the 2nd best method. Further, FoMo-0D is efficient in inference time requiring only 7.7 ms per sample on average, with at least 7x speed-up compared to previous methods. To facilitate future research, our implementations for data synthesis and pre-training as well as model checkpoints are openly available at https://github.com/A-Chicharito-S/FoMo-0D.

==> (inline-0) <==
\begin{tabular}{l|ll||lllllllllllll}
\toprule
Dataset & \method (D=100) & \method (D=20) & DTE-NP & kNN & ICL & DTE-C & LOF & CBLOF & FeatureBagging & SLAD & DDPM & OCSVM & DTE-IG & IForest & MCD \\ \midrule 
aloi & \green{54.05}$\pm$0.3(2) & 51.48$\pm$1.5(10) & 51.19$\pm$0.46(12) & 51.04$\pm$0.0(14) & 47.5$\pm$0.98(32) & 50.44$\pm$0.19(20) & 48.76$\pm$0.0(27) & 53.69$\pm$0.15(6) & 49.07$\pm$0.53(26) & 50.76$\pm$0.29(18) & 49.91$\pm$0.35(23) & \blue{54.29}$\pm$0.0(1) & 50.87$\pm$1.17(16) & 50.74$\pm$0.68(19) & 48.54$\pm$0.35(28) \\ 
amazon & 54.74$\pm$4.18(18) & 54.76$\pm$1.23(17) & \blue{60.82}$\pm$0.0(1) & \green{60.58}$\pm$0.0(2) & 54.21$\pm$0.22(19) & 56.71$\pm$2.15(10) & 57.88$\pm$0.0(8) & 58.17$\pm$0.12(6) & 57.94$\pm$0.04(7) & 52.01$\pm$0.06(25) & 55.09$\pm$0.1(15) & 56.48$\pm$0.0(11) & 51.93$\pm$3.5(26) & 56.4$\pm$0.95(12) & 60.36$\pm$0.09(4) \\ 
annthyroid & 85.17$\pm$0.0(22) & 87.76$\pm$0.0(18) & 92.9$\pm$0.25(4) & 92.81$\pm$0.0(5) & 81.11$\pm$1.07(24) & \blue{97.52}$\pm$0.15(1) & 88.63$\pm$0.0(14) & 90.14$\pm$1.08(10) & 88.95$\pm$1.61(11) & \green{93.34}$\pm$0.36(2) & 88.82$\pm$1.34(13) & 88.45$\pm$0.0(15) & 87.6$\pm$4.46(19) & 90.28$\pm$1.52(8) & 90.19$\pm$0.02(9) \\ 
backdoor & 78.59$\pm$17.11(17) & 55.76$\pm$14.86(26) & 93.31$\pm$1.7(7) & 93.75$\pm$0.53(5) & 93.62$\pm$0.69(6) & 91.65$\pm$1.73(10) & \blue{95.33}$\pm$0.25(1) & 69.65$\pm$5.23(22) & \green{94.83}$\pm$0.62(2) & 50.0$\pm$0.0(30) & 80.93$\pm$0.56(16) & 62.52$\pm$0.64(25) & 94.02$\pm$1.46(4) & 74.89$\pm$2.67(19) & 85.13$\pm$8.87(14) \\ 
breastw & 99.15$\pm$0.23(10) & 98.88$\pm$0.21(14) & 99.28$\pm$0.12(5) & 99.05$\pm$0.26(13) & 98.28$\pm$0.45(20) & 92.78$\pm$1.75(26) & 88.91$\pm$6.8(28) & 99.11$\pm$0.23(12) & 59.07$\pm$15.44(30) & \blue{99.53}$\pm$0.13(1) & 98.7$\pm$0.43(17) & 99.39$\pm$0.16(4) & 78.65$\pm$11.1(29) & \green{99.5}$\pm$0.08(2) & 98.66$\pm$0.65(19) \\ 
campaign & 65.3$\pm$0.7(25) & 63.98$\pm$10.38(26) & \green{78.79}$\pm$0.25(2) & 78.48$\pm$0.0(6) & \blue{80.92}$\pm$0.79(1) & 77.95$\pm$1.11(9) & 70.55$\pm$0.0(20) & 77.05$\pm$0.31(14) & 69.1$\pm$3.85(23) & 76.75$\pm$0.16(16) & 74.51$\pm$0.42(18) & 77.67$\pm$0.0(10) & 74.81$\pm$1.69(17) & 73.64$\pm$1.48(19) & 78.51$\pm$0.81(5) \\ 
cardio & 94.27$\pm$0.0(6) & 91.86$\pm$0.43(15) & 91.8$\pm$0.59(16) & 92.0$\pm$0.0(14) & 80.01$\pm$2.12(25) & 87.26$\pm$1.0(19) & 92.21$\pm$0.0(12) & 93.49$\pm$1.47(7) & 92.12$\pm$0.56(13) & 83.05$\pm$1.1(22) & 86.94$\pm$1.96(20) & 95.61$\pm$0.0(4) & 73.79$\pm$14.09(28) & 93.32$\pm$1.43(8) & 82.82$\pm$0.85(23) \\ 
cardiotocography & 72.15$\pm$0.0(8) & 62.51$\pm$1.33(19) & 63.76$\pm$1.88(15) & 62.11$\pm$0.0(20) & 54.2$\pm$1.8(26) & 60.13$\pm$2.59(22) & 64.49$\pm$0.0(14) & 67.61$\pm$2.21(10) & 63.64$\pm$2.4(16) & 47.32$\pm$0.31(30) & 54.54$\pm$2.96(25) & 75.22$\pm$0.0(5) & 52.44$\pm$3.67(27) & 74.24$\pm$2.88(6) & 57.11$\pm$1.41(23) \\ 
celeba & 74.81$\pm$0.61(13) & 60.4$\pm$6.7(27) & 70.4$\pm$0.37(20) & 73.14$\pm$0.72(16) & 72.21$\pm$0.82(17) & \green{82.18}$\pm$2.38(2) & 43.73$\pm$0.75(32) & 79.28$\pm$1.3(6) & 46.89$\pm$1.8(30) & 67.43$\pm$1.64(23) & 78.56$\pm$1.99(7) & 79.79$\pm$0.77(5) & 74.51$\pm$2.39(14) & 71.23$\pm$2.27(19) & \blue{84.37}$\pm$2.34(1) \\ 
census & 60.54$\pm$4.96(20) & 54.24$\pm$7.82(26) & 72.1$\pm$0.4(5) & \green{72.26}$\pm$0.29(2) & 70.56$\pm$0.35(8) & 69.62$\pm$0.91(13) & 58.46$\pm$1.06(22) & 70.84$\pm$0.28(7) & 55.92$\pm$1.0(24) & 57.91$\pm$10.84(23) & 70.15$\pm$0.23(11) & 70.02$\pm$0.21(12) & 61.79$\pm$4.94(17) & 62.55$\pm$2.38(15) & \blue{74.14}$\pm$1.94(1) \\ 
cover & 99.12$\pm$0.29(3) & 97.87$\pm$0.18(5) & 97.73$\pm$0.55(7) & 97.54$\pm$0.15(8) & 89.34$\pm$4.02(20) & 97.76$\pm$1.28(6) & \blue{99.18}$\pm$0.1(1) & 94.04$\pm$0.28(17) & \green{99.16}$\pm$0.63(2) & 73.97$\pm$13.8(26) & 98.35$\pm$0.66(4) & 96.17$\pm$0.11(11) & 95.83$\pm$1.55(12) & 86.31$\pm$2.07(22) & 70.02$\pm$0.66(28) \\ 
donors & \blue{99.91}$\pm$0.02(1) & 95.91$\pm$3.19(11) & 99.26$\pm$0.29(5) & 99.49$\pm$0.06(3) & \green{99.9}$\pm$0.05(2) & 98.15$\pm$0.37(8) & 96.97$\pm$0.24(9) & 93.47$\pm$0.23(13) & 95.21$\pm$1.72(12) & 88.51$\pm$5.51(20) & 82.5$\pm$1.83(22) & 92.09$\pm$0.22(14) & 99.25$\pm$0.6(6) & 89.44$\pm$2.22(17) & 81.93$\pm$10.78(23) \\ 
fault & 61.82$\pm$0.0(4) & 56.72$\pm$3.95(19) & 58.64$\pm$0.65(16) & 58.73$\pm$0.0(15) & 60.63$\pm$0.5(6) & 59.46$\pm$1.45(9) & 47.42$\pm$0.0(32) & 59.0$\pm$1.29(13) & 48.32$\pm$0.95(31) & \blue{63.93}$\pm$0.19(1) & 61.09$\pm$1.16(5) & 57.21$\pm$0.0(18) & 59.42$\pm$1.46(11) & 55.86$\pm$2.03(22) & 59.44$\pm$3.79(10) \\ 
fraud & 93.91$\pm$2.81(18) & 95.05$\pm$1.18(8) & \blue{95.64}$\pm$1.05(1.5) & 95.43$\pm$1.04(6) & 92.78$\pm$1.46(22) & 93.52$\pm$1.53(20) & 94.35$\pm$1.41(15) & 94.91$\pm$1.08(10) & 94.83$\pm$1.56(12) & 94.38$\pm$1.01(14) & 93.65$\pm$0.92(19) & 95.61$\pm$0.69(3) & 90.79$\pm$3.24(24) & 94.73$\pm$1.23(13) & 91.1$\pm$1.79(23) \\ 
glass & 98.3$\pm$0.53(3) & 97.09$\pm$0.86(4) & 89.64$\pm$3.54(10) & 92.04$\pm$1.12(8) & \blue{99.44}$\pm$0.58(1) & 92.42$\pm$2.3(7) & 88.82$\pm$1.98(12) & 89.35$\pm$1.48(11) & 88.49$\pm$1.71(13) & 86.04$\pm$5.69(15) & 66.67$\pm$13.63(29) & 69.73$\pm$5.89(27) & \green{98.53}$\pm$0.86(2) & 81.09$\pm$2.56(19) & 79.71$\pm$1.37(21) \\ 
hepatitis & 99.88$\pm$0.24(4) & 99.81$\pm$0.34(5) & 93.22$\pm$3.9(14) & 96.46$\pm$1.46(10) & \blue{99.94}$\pm$0.13(1) & 98.78$\pm$0.88(8) & 66.92$\pm$7.01(31) & 86.26$\pm$2.35(18) & 67.76$\pm$6.5(30) & \green{99.93}$\pm$0.15(2.5) & 97.74$\pm$1.18(9) & 90.58$\pm$1.79(15) & \green{99.93}$\pm$0.15(2.5) & 82.69$\pm$2.75(24) & 80.64$\pm$4.23(26) \\ 
http & 99.92$\pm$0.05(14) & 99.98$\pm$0.02(5.5) & 99.98$\pm$0.03(5.5) & \blue{100.0}$\pm$0.0(2) & 98.24$\pm$3.45(23) & 99.45$\pm$0.1(17) & 99.98$\pm$0.03(5.5) & 99.93$\pm$0.01(13) & 92.1$\pm$0.57(25) & 99.91$\pm$0.08(15) & \blue{100.0}$\pm$0.0(2) & \blue{100.0}$\pm$0.0(2) & 80.72$\pm$43.08(28) & 99.35$\pm$0.29(20) & 99.95$\pm$0.01(10) \\ 
imdb & 50.84$\pm$6.24(10) & 49.03$\pm$2.4(23) & 50.43$\pm$0.0(11) & 50.08$\pm$0.0(14) & \green{52.34}$\pm$0.49(2) & 48.05$\pm$2.22(27) & 49.57$\pm$0.0(18) & 49.94$\pm$0.01(16.5) & 49.53$\pm$0.1(19.5) & 51.26$\pm$0.1(6) & 47.91$\pm$0.1(30) & 48.72$\pm$0.0(24) & 50.97$\pm$3.41(9) & 49.53$\pm$0.78(19.5) & 51.24$\pm$0.18(7) \\ 
internetads & 55.64$\pm$7.12(25) & 55.18$\pm$5.26(26) & 69.96$\pm$2.22(10) & 68.08$\pm$0.0(12) & 72.2$\pm$0.55(5) & \blue{77.57}$\pm$1.54(1) & 71.72$\pm$0.0(6) & 65.16$\pm$0.08(21) & 71.38$\pm$2.32(8) & \green{75.94}$\pm$0.11(2) & 65.76$\pm$0.06(17) & 65.63$\pm$0.0(20) & 71.52$\pm$3.89(7) & 47.87$\pm$2.11(31) & 47.73$\pm$0.01(32) \\ 
ionosphere & 96.59$\pm$1.25(11) & 97.14$\pm$0.55(8) & 97.77$\pm$1.39(4) & 97.44$\pm$0.98(6) & \blue{98.98}$\pm$0.32(1) & 95.42$\pm$0.58(13) & 94.29$\pm$2.2(19) & 96.78$\pm$1.5(10) & 94.47$\pm$2.1(18) & \green{98.21}$\pm$0.6(2) & 94.6$\pm$0.85(17) & 96.32$\pm$0.93(12) & 95.15$\pm$3.6(15) & 91.21$\pm$1.37(23) & 95.4$\pm$0.64(14) \\ 
landsat & \green{69.53}$\pm$0.0(2) & 64.76$\pm$1.71(10) & 68.2$\pm$1.75(4) & 68.25$\pm$0.0(3) & 65.13$\pm$0.44(8) & 52.79$\pm$1.63(22) & 66.58$\pm$0.0(5) & 57.21$\pm$0.26(15) & 66.38$\pm$0.17(7) & 65.03$\pm$0.18(9) & 51.37$\pm$1.0(23) & 47.98$\pm$0.0(27) & 44.72$\pm$5.52(28) & 58.8$\pm$2.21(14) & 56.78$\pm$6.08(16) \\ 
letter & 40.9$\pm$0.0(9) & 39.53$\pm$3.44(11) & 34.38$\pm$0.98(22) & 35.43$\pm$0.0(20) & 42.68$\pm$1.17(7) & 36.72$\pm$0.95(16) & 44.83$\pm$0.0(5) & 33.24$\pm$0.66(25) & 44.84$\pm$1.0(4) & 36.8$\pm$0.41(15) & 38.05$\pm$1.12(14) & 32.17$\pm$0.0(26) & 39.86$\pm$2.29(10) & 32.04$\pm$1.64(27) & 31.47$\pm$4.16(28) \\ 
lymphography & 99.93$\pm$0.11(9) & \blue{100.0}$\pm$0.0(3) & 99.93$\pm$0.09(9) & 99.93$\pm$0.08(9) & \blue{100.0}$\pm$0.0(3) & 98.99$\pm$0.4(25) & 98.21$\pm$0.75(27) & 99.83$\pm$0.02(16) & 96.61$\pm$2.84(28) & \blue{100.0}$\pm$0.01(3) & 99.94$\pm$0.09(7) & \blue{100.0}$\pm$0.0(3) & 99.98$\pm$0.05(6) & 99.45$\pm$0.32(23) & 98.88$\pm$0.55(26) \\ 
magic.gamma & 84.77$\pm$0.14(5) & 85.94$\pm$0.1(4) & 83.57$\pm$0.76(7) & 83.27$\pm$0.0(9) & 75.56$\pm$0.42(16) & \blue{87.5}$\pm$0.9(1) & 83.4$\pm$0.0(8) & 75.81$\pm$0.0(15) & 84.19$\pm$0.72(6) & 72.0$\pm$0.01(22) & 85.97$\pm$1.08(3) & 74.25$\pm$0.0(19) & \green{86.46}$\pm$1.12(2) & 77.09$\pm$1.29(13) & 73.67$\pm$0.12(21) \\ 
mammography & 69.11$\pm$1.21(32) & 84.08$\pm$1.61(19) & 87.62$\pm$0.09(8) & 87.58$\pm$0.0(9) & 71.87$\pm$9.11(29) & 86.42$\pm$1.72(12) & 85.52$\pm$0.0(15) & 84.74$\pm$0.02(17) & 86.31$\pm$0.35(13) & 74.51$\pm$0.67(26) & 81.01$\pm$2.04(21) & 88.63$\pm$0.0(6) & 84.64$\pm$3.47(18) & 88.02$\pm$0.3(7) & 72.87$\pm$0.64(28) \\ 
mnist & 91.27$\pm$0.0(7) & 66.45$\pm$8.01(26) & \blue{94.02}$\pm$0.42(1) & \green{93.85}$\pm$0.0(2) & 90.11$\pm$1.13(12) & 87.43$\pm$2.48(16) & 92.93$\pm$0.0(5) & 91.1$\pm$0.23(8) & 92.55$\pm$0.4(6) & 89.73$\pm$0.44(14) & 87.27$\pm$3.22(17) & 90.56$\pm$0.0(9) & 80.78$\pm$5.91(22) & 86.6$\pm$1.99(18) & 88.3$\pm$1.03(15) \\ 
musk & 99.62$\pm$0.43(21) & 99.52$\pm$0.69(22) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 99.37$\pm$0.63(23) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 94.22$\pm$12.93(27) & 90.58$\pm$6.2(29) & 93.91$\pm$2.55(28) \\ 
optdigits & 85.28$\pm$0.0(12) & 84.88$\pm$7.76(14) & 94.28$\pm$1.67(6) & 93.72$\pm$0.0(7) & \blue{97.18}$\pm$0.8(1) & 82.38$\pm$2.68(16) & \green{96.65}$\pm$0.0(2) & 83.52$\pm$1.69(15) & 96.27$\pm$0.49(3) & 95.28$\pm$0.17(4) & 90.76$\pm$2.12(9) & 63.38$\pm$0.0(23) & 79.81$\pm$9.35(18) & 81.07$\pm$3.28(17) & 64.86$\pm$0.92(22) \\ 
pageblocks & 86.58$\pm$0.0(19) & 83.45$\pm$0.0(25) & 89.32$\pm$0.26(8.5) & 89.65$\pm$0.0(6) & 88.39$\pm$0.77(12) & 89.89$\pm$0.55(5) & \green{91.3}$\pm$0.0(2) & 91.23$\pm$0.11(3) & 91.11$\pm$0.3(4) & 87.86$\pm$0.01(15) & 86.93$\pm$0.42(18) & 88.58$\pm$0.0(11) & 85.66$\pm$1.77(22) & 82.64$\pm$0.89(27) & 87.07$\pm$0.02(17) \\ 
pendigits & 98.11$\pm$0.0(8.5) & 99.42$\pm$0.0(5) & 99.61$\pm$0.17(3) & \blue{99.87}$\pm$0.0(1) & 96.71$\pm$0.83(13) & 97.79$\pm$0.68(10) & 99.05$\pm$0.0(7) & 96.67$\pm$0.07(14) & 99.5$\pm$0.11(4) & 94.61$\pm$0.41(16) & 98.11$\pm$0.23(8.5) & 96.36$\pm$0.0(15) & 96.96$\pm$1.63(12) & 97.22$\pm$0.48(11) & 83.69$\pm$0.09(26) \\ 
pima & \green{80.46}$\pm$1.48(2) & 77.98$\pm$1.88(5) & \blue{81.5}$\pm$2.57(1) & 76.94$\pm$1.87(6) & 79.68$\pm$3.06(3) & 69.88$\pm$1.95(20) & 70.53$\pm$2.19(18) & 72.94$\pm$1.07(13) & 71.93$\pm$2.22(16) & 60.62$\pm$4.21(26) & 70.27$\pm$2.28(19) & 71.53$\pm$1.79(17) & 68.59$\pm$3.93(22) & 74.26$\pm$1.63(10) & 73.64$\pm$1.37(11) \\ 
satellite & 84.98$\pm$0.0(4) & 83.02$\pm$1.0(6) & 82.11$\pm$0.67(8) & 82.24$\pm$0.0(7) & 85.15$\pm$0.48(3) & 78.61$\pm$0.7(14) & 80.3$\pm$0.0(11) & 73.2$\pm$0.92(22) & 80.11$\pm$0.11(12) & \blue{87.49}$\pm$0.1(1) & 77.7$\pm$0.53(15) & 73.91$\pm$0.0(20) & 76.52$\pm$2.68(17) & 77.46$\pm$1.48(16) & 72.76$\pm$3.68(24) \\ 
satimage-2 & 98.4$\pm$0.0(20) & 99.46$\pm$0.38(11) & 99.67$\pm$0.0(6) & 99.71$\pm$0.0(5) & 99.48$\pm$0.22(9) & 99.34$\pm$0.07(14) & 99.38$\pm$0.0(13) & 99.42$\pm$0.01(12) & 99.47$\pm$0.03(10) & \green{99.77}$\pm$0.0(3) & 99.62$\pm$0.16(7) & 99.61$\pm$0.0(8) & 95.34$\pm$1.84(28) & 99.12$\pm$0.21(16) & \blue{99.92}$\pm$0.0(1) \\ 
shuttle & 99.82$\pm$0.09(12) & \green{99.95}$\pm$0.04(2) & 99.93$\pm$0.02(3) & 99.91$\pm$0.0(6.5) & 99.92$\pm$0.04(4.5) & 99.75$\pm$0.0(15) & \blue{99.98}$\pm$0.0(1) & 99.72$\pm$0.02(16) & 86.89$\pm$8.22(27) & 99.9$\pm$0.01(8) & 99.91$\pm$0.01(6.5) & 99.62$\pm$0.0(18) & 99.86$\pm$0.12(10) & 99.65$\pm$0.07(17) & 98.98$\pm$0.0(23) \\ 
skin & 70.6$\pm$0.88(23) & 87.79$\pm$2.96(15) & 98.86$\pm$0.46(3) & \blue{99.49}$\pm$0.08(1) & 6.58$\pm$0.63(32) & 91.77$\pm$0.22(7) & 86.34$\pm$1.77(17) & 91.82$\pm$0.21(6) & 78.39$\pm$0.91(19) & 91.05$\pm$2.61(9) & 88.74$\pm$4.4(13) & 90.25$\pm$0.24(10) & 98.71$\pm$1.13(4) & 89.42$\pm$0.58(12) & 88.37$\pm$0.26(14) \\ 
smtp & 83.04$\pm$4.69(23) & 93.35$\pm$1.52(6) & 92.98$\pm$2.91(9) & 92.43$\pm$2.7(10) & 74.36$\pm$7.07(29) & \green{95.27}$\pm$1.28(2) & 93.42$\pm$2.48(5) & 87.28$\pm$5.65(16) & 84.81$\pm$3.66(20) & 92.15$\pm$1.87(11) & \blue{95.43}$\pm$1.26(1) & 84.65$\pm$4.49(21) & 81.64$\pm$9.87(27) & 90.36$\pm$2.13(13) & 94.87$\pm$0.84(4) \\ 
spambase & 78.21$\pm$0.0(18) & 73.72$\pm$10.84(22) & 83.74$\pm$0.69(3) & 83.36$\pm$0.0(5) & 83.53$\pm$0.45(4) & 83.01$\pm$0.41(7) & 73.23$\pm$0.0(23) & 81.52$\pm$0.55(13) & 69.64$\pm$2.09(28) & \green{84.86}$\pm$0.2(2) & 64.54$\pm$0.8(31) & 81.7$\pm$0.0(12) & 77.5$\pm$3.37(20) & \blue{85.18}$\pm$1.69(1) & 80.69$\pm$3.02(17) \\ 
speech & 40.1$\pm$1.75(11) & 39.62$\pm$4.61(12) & 41.37$\pm$0.0(9.5) & 36.36$\pm$0.0(29) & 48.86$\pm$2.72(6) & 38.17$\pm$0.57(17) & 37.53$\pm$0.0(20) & 35.88$\pm$0.15(32) & 37.48$\pm$0.37(21) & 41.37$\pm$0.94(9.5) & 36.96$\pm$0.86(23) & 36.57$\pm$0.0(26) & 39.57$\pm$1.54(13) & 37.7$\pm$1.72(19) & 38.81$\pm$0.36(14) \\ 
stamps & 97.52$\pm$0.39(3) & \blue{97.95}$\pm$0.67(1) & \green{97.87}$\pm$0.37(2) & 95.89$\pm$1.44(5) & 96.68$\pm$1.09(4) & 91.6$\pm$2.04(20) & 93.74$\pm$2.36(9) & 93.41$\pm$1.66(12) & 94.21$\pm$2.26(7) & 81.97$\pm$8.29(27) & 91.84$\pm$4.15(18) & 93.72$\pm$1.74(10) & 93.38$\pm$3.31(13) & 93.47$\pm$1.42(11) & 84.93$\pm$2.01(24) \\ 
thyroid & 96.84$\pm$0.0(16) & 96.58$\pm$0.0(17) & 98.63$\pm$0.04(6) & 98.68$\pm$0.0(3.5) & 95.4$\pm$0.98(20) & \green{98.74}$\pm$0.14(2) & 92.72$\pm$0.0(28) & 98.54$\pm$0.06(11) & 93.15$\pm$1.52(27) & 95.27$\pm$0.24(22) & 97.95$\pm$0.22(14) & 98.56$\pm$0.0(8) & 89.43$\pm$11.73(30) & \blue{98.96}$\pm$0.2(1) & 98.49$\pm$0.01(12) \\ 
vertebral & \blue{87.2}$\pm$2.58(1) & \green{82.27}$\pm$2.53(2) & 54.3$\pm$15.47(15) & 57.67$\pm$3.58(12) & 79.19$\pm$5.06(3) & 66.41$\pm$1.9(7) & 64.3$\pm$1.31(8) & 54.43$\pm$1.97(14) & 64.13$\pm$2.15(9) & 44.96$\pm$0.25(24) & 70.67$\pm$6.28(5) & 50.47$\pm$2.23(18) & 74.63$\pm$7.58(4) & 45.64$\pm$3.83(23) & 47.1$\pm$1.82(20) \\ 
vowels & 81.29$\pm$0.0(12) & 84.53$\pm$0.0(9) & 81.42$\pm$1.44(11) & 82.21$\pm$0.0(10) & 85.1$\pm$2.13(7) & \green{86.93}$\pm$2.25(2) & 86.3$\pm$0.0(4) & 78.72$\pm$4.01(15) & 85.32$\pm$1.16(6) & 85.02$\pm$0.02(8) & 86.38$\pm$1.94(3) & 75.91$\pm$0.0(17) & 85.68$\pm$3.16(5) & 61.83$\pm$0.62(21) & 27.66$\pm$0.28(32) \\ 
waveform & 71.02$\pm$0.0(13) & 75.24$\pm$0.65(6) & 74.48$\pm$0.0(8) & 75.21$\pm$0.0(7) & 68.68$\pm$3.66(16) & 65.21$\pm$1.05(19) & 76.0$\pm$0.0(3) & 72.93$\pm$0.9(10) & \blue{76.95}$\pm$1.07(1) & 48.92$\pm$0.08(32) & 62.17$\pm$2.64(24) & 70.44$\pm$0.0(14) & 73.68$\pm$2.68(9) & 72.29$\pm$1.52(12) & 58.39$\pm$0.03(29) \\ 
wbc & 99.61$\pm$0.31(4) & 99.38$\pm$0.54(9) & 99.54$\pm$0.28(5) & 99.12$\pm$0.19(16) & \green{99.66}$\pm$0.36(2) & 80.53$\pm$7.15(29) & 80.52$\pm$4.47(30) & 98.31$\pm$1.31(20) & 58.05$\pm$18.08(31) & \blue{99.78}$\pm$0.18(1) & 99.2$\pm$0.39(14) & 99.63$\pm$0.19(3) & 90.98$\pm$11.64(26) & 99.41$\pm$0.37(6) & 98.88$\pm$1.02(19) \\ 
wdbc & \green{99.77}$\pm$0.25(2) & 99.71$\pm$0.2(3) & 99.52$\pm$0.38(7) & 99.05$\pm$0.27(17) & \blue{99.78}$\pm$0.27(1) & 98.48$\pm$0.77(24) & 99.62$\pm$0.21(5) & 98.73$\pm$0.43(21.5) & 99.63$\pm$0.18(4) & 99.49$\pm$0.25(8) & 99.3$\pm$0.17(12) & 99.34$\pm$0.23(9.5) & 99.6$\pm$0.31(6) & 98.73$\pm$0.64(21.5) & 97.03$\pm$0.47(25) \\ 
wilt & \blue{97.13}$\pm$0.0(1) & 85.33$\pm$0.0(3) & 62.91$\pm$5.59(14) & 63.66$\pm$0.0(13) & 76.42$\pm$3.46(7) & 85.1$\pm$1.13(4) & 68.81$\pm$0.0(12) & 42.9$\pm$1.14(23) & 73.35$\pm$10.5(9) & 61.76$\pm$0.11(15) & 71.66$\pm$0.81(11) & 34.81$\pm$0.0(29) & \green{93.75}$\pm$3.23(2) & 47.97$\pm$3.12(21) & 81.72$\pm$0.01(5) \\ 
wine & 99.94$\pm$0.12(4) & 99.82$\pm$0.36(6) & 99.44$\pm$0.97(9) & 99.19$\pm$0.22(11) & 99.87$\pm$0.29(5) & \green{99.97}$\pm$0.04(2) & 98.36$\pm$0.38(12) & 97.75$\pm$0.59(16) & 97.93$\pm$0.87(14) & \blue{100.0}$\pm$0.0(1) & 99.61$\pm$0.09(8) & 97.82$\pm$0.45(15) & 99.95$\pm$0.11(3) & 93.92$\pm$1.79(22) & 97.28$\pm$1.8(17) \\ 
wpbc & 76.1$\pm$2.11(8) & 82.57$\pm$4.42(6) & 83.16$\pm$13.46(4) & 63.67$\pm$2.34(13) & \blue{96.61}$\pm$1.17(1) & 68.88$\pm$2.7(11) & 57.36$\pm$2.01(21) & 59.57$\pm$1.98(18) & 56.79$\pm$1.86(22) & \green{95.53}$\pm$2.21(2) & 66.49$\pm$3.17(12) & 53.37$\pm$2.44(25) & 70.71$\pm$9.06(10) & 56.33$\pm$2.72(23) & 63.36$\pm$0.93(14) \\ 
yeast & 49.91$\pm$0.0(4) & 46.39$\pm$0.0(17) & 44.58$\pm$0.33(23) & 44.74$\pm$0.0(21) & 48.98$\pm$2.39(6) & 47.08$\pm$1.1(13) & 45.79$\pm$0.0(18) & 50.4$\pm$0.08(3) & 46.4$\pm$1.33(16) & 48.69$\pm$0.11(7) & 49.13$\pm$2.85(5) & 44.84$\pm$0.0(20) & 48.58$\pm$2.89(8) & 41.8$\pm$0.75(30) & 43.05$\pm$0.1(27) \\ 
yelp & 60.29$\pm$5.14(13) & 62.07$\pm$1.45(10) & \blue{68.66}$\pm$0.0(1) & \green{68.07}$\pm$0.0(2) & 55.79$\pm$0.5(25) & 59.94$\pm$5.32(16) & 67.2$\pm$0.0(4) & 63.8$\pm$0.07(8) & 67.06$\pm$0.12(6) & 54.88$\pm$0.19(26) & 59.3$\pm$0.09(17) & 62.08$\pm$0.0(9) & 57.32$\pm$4.3(21) & 61.07$\pm$0.53(11.5) & 66.15$\pm$0.04(7) \\ 
MNIST-C & 77.28$\pm$1.69(19) & 72.68$\pm$4.63(22) & 84.74$\pm$0.0(5) & 84.11$\pm$0.0(6) & 85.62$\pm$0.52(4) & 86.1$\pm$0.84(3) & \green{87.21}$\pm$0.0(2) & 81.11$\pm$0.09(11) & \blue{87.33}$\pm$0.15(1) & 83.51$\pm$0.11(8) & 80.12$\pm$0.14(12) & 79.55$\pm$0.0(15) & 79.92$\pm$3.93(14) & 76.75$\pm$1.45(20) & 75.26$\pm$1.24(21) \\ 
FashionMNIST & 86.66$\pm$0.66(18) & 79.04$\pm$4.32(24) & 90.14$\pm$0.0(5) & 89.87$\pm$0.0(7) & 90.56$\pm$0.27(3) & 90.21$\pm$0.55(4) & \green{91.6}$\pm$0.0(2) & 89.1$\pm$0.15(12) & \blue{91.67}$\pm$0.11(1) & 89.94$\pm$0.04(6) & 88.52$\pm$0.07(13) & 88.16$\pm$0.0(14) & 84.32$\pm$2.44(20) & 84.15$\pm$1.07(21) & 84.37$\pm$1.11(19) \\ 
CIFAR10 & 64.53$\pm$0.62(17) & 59.91$\pm$1.49(25) & 67.82$\pm$0.0(6) & 67.53$\pm$0.0(8.5) & 63.6$\pm$0.83(19) & 68.53$\pm$1.59(3) & \green{70.3}$\pm$0.0(2) & 67.87$\pm$0.21(5) & \blue{70.31}$\pm$0.21(1) & 66.6$\pm$0.1(15) & 67.91$\pm$0.13(4) & 67.79$\pm$0.0(7) & 62.4$\pm$3.33(22) & 64.04$\pm$0.93(18) & 65.15$\pm$0.58(16) \\ 
SVHN & 59.93$\pm$0.64(18) & 56.82$\pm$1.64(24) & 62.13$\pm$0.0(4) & 61.69$\pm$0.0(6) & 61.7$\pm$0.5(5) & 62.91$\pm$1.1(3) & \green{63.82}$\pm$0.0(2) & 60.97$\pm$0.17(12) & \blue{63.93}$\pm$0.14(1) & 60.87$\pm$0.07(14) & 61.37$\pm$0.08(8) & 61.25$\pm$0.0(9.5) & 59.19$\pm$2.5(19) & 58.99$\pm$0.88(20) & 58.87$\pm$0.65(21.5) \\ 
MVTec-AD & 75.31$\pm$1.26(25) & 75.75$\pm$2.05(24) & 89.66$\pm$1.51(4) & 81.51$\pm$1.82(11) & \blue{94.75}$\pm$0.84(1) & 89.39$\pm$2.0(6) & 80.36$\pm$2.14(14) & 79.96$\pm$2.02(15) & 80.45$\pm$2.2(13) & \green{93.24}$\pm$1.09(2) & 78.0$\pm$1.99(17) & 77.44$\pm$2.03(18) & 85.88$\pm$3.63(8) & 77.38$\pm$1.95(19) & 86.75$\pm$2.12(7) \\ 
20news & 56.93$\pm$1.46(16) & 59.97$\pm$1.87(6.5) & 59.97$\pm$0.74(6.5) & 57.36$\pm$0.66(14) & 61.3$\pm$1.05(3) & \blue{64.3}$\pm$3.17(1) & 60.19$\pm$0.62(5) & 57.1$\pm$1.23(15) & 60.25$\pm$0.7(4) & 59.47$\pm$0.8(9) & 54.88$\pm$0.52(22) & 56.25$\pm$0.62(18) & 58.28$\pm$6.15(11) & 54.91$\pm$1.17(21) & \green{62.85}$\pm$1.63(2) \\ 
agnews & 60.96$\pm$3.69(12) & 64.31$\pm$1.47(9) & 67.98$\pm$0.0(4.5) & 67.05$\pm$0.0(6) & 62.55$\pm$0.47(11) & 68.16$\pm$3.22(3) & \green{74.58}$\pm$0.0(2) & 62.82$\pm$0.08(10) & \blue{74.64}$\pm$0.09(1) & 58.43$\pm$0.07(17.5) & 57.82$\pm$0.12(19) & 60.64$\pm$0.0(13) & 56.55$\pm$4.15(24) & 58.43$\pm$1.09(17.5) & 67.98$\pm$0.25(4.5) \\ 

% rank 31 method D=20, 26 + 4
 \midrule Rank(avg) & - & 12.596 & 7.193 & 8.57 & 10.342 & 10.798 & 11.825 & 12.816 & 12.86 & 12.526 & 13.509 & 13.342 & 14.675 & 16.246 & 16.509 \\ 
\textsf{All} & - & - & 0.001 & 0.019 & 0.089 & 0.159 & 0.394 & 0.434 & 0.703 & 0.516 & 0.752 & 0.679 & 0.761 & 0.971 & 0.959 \\ 
$d\leq 20$ & - & - & 0.572 & 0.789 & 0.968 & 0.616 & 0.993 & 0.989 & 1.000 & 0.978 & 0.906 & 0.992 & 0.849 & 0.999 & 1.000 \\ 
$d\leq 50$ & - & - & 0.347 & 0.794 & 0.893 & 0.946 & 0.997 & 0.988 & 1.000 & 0.963 & 0.994 & 0.986 & 0.986 & 1.000 & 1.000 \\ 

% rank 32 methods
 \midrule Rank(avg) & 11.886 & 13.228 & 7.553 & 9.018 & 10.851 & 11.36 & 12.316 & 13.342 & 13.386 & 12.982 & 14.061 & 13.851 & 15.342 & 16.965 & 17.158 \\ 
\textsf{All} & - & - & 0.016 & 0.106 & 0.462 & 0.454 & 0.585 & 0.750 & 0.823 & 0.759 & 0.901 & 0.895 & 0.996 & 1.000 & 0.996 \\ 
$d\leq 100$ & - & - & 0.415 & 0.700 & 0.949 & 0.953 & 0.970 & 0.971 & 0.996 & 0.876 & 0.980 & 0.978 & 0.999 & 0.998 & 1.000 \\ 
$d\leq 500$ & - & - & 0.220 & 0.569 & 0.827 & 0.894 & 0.960 & 0.968 & 0.994 & 0.910 & 0.960 & 0.979 & 0.998 & 0.999 & 0.999 \\ 
\bottomrule 
    \end{tabular}
\begin{tabular}{l|lllllllllllll||llll}
\toprule
Dataset & VAE & PCA & PlanarFlow & HBOS & GANomaly & GOAD & DIF & COPOD & ECOD & DeepSVDD & LODA & DAGMM & DROCC & DTE-NP\avg & KNN\avg & ICL\avg & DTE-C\avg \\ \midrule 
aloi & 54.04$\pm$0.0(3.5) & 54.04$\pm$0.0(3.5) & 48.52$\pm$2.34(29) & 52.23$\pm$0.0(7) & 53.94$\pm$1.65(5) & 48.01$\pm$0.92(30) & 51.1$\pm$0.0(13) & 49.51$\pm$0.0(24) & 51.73$\pm$0.0(8) & 50.89$\pm$2.05(15) & 49.24$\pm$2.75(25) & 50.84$\pm$2.97(17) & 50.0$\pm$0.0(22) & 51.25$\pm$0.0(11) & 51.61$\pm$0.0(9) & 47.63$\pm$0.15(31) & 50.29$\pm$0.09(21) \\ 
amazon & 5.94$\pm$0.0(32) & 54.9$\pm$0.0(16) & 49.94$\pm$2.12(31) & 56.32$\pm$0.0(13) & 53.42$\pm$0.94(22) & 56.07$\pm$0.9(14) & 51.43$\pm$0.34(27) & 56.78$\pm$0.0(9) & 53.79$\pm$0.0(20) & 51.2$\pm$4.42(28) & 52.23$\pm$2.84(24) & 50.47$\pm$2.01(29) & 50.0$\pm$0.0(30) & 60.47$\pm$0.0(3) & 60.25$\pm$0.0(5) & 53.15$\pm$0.19(23) & 53.48$\pm$1.33(21) \\ 
annthyroid & 85.44$\pm$0.0(20) & 85.19$\pm$0.0(21) & 93.19$\pm$2.14(3) & 66.02$\pm$0.0(31) & 67.52$\pm$5.54(30) & 81.01$\pm$5.16(25) & 88.36$\pm$0.0(16) & 76.77$\pm$0.0(28) & 78.45$\pm$0.0(26) & 55.01$\pm$3.62(32) & 77.35$\pm$7.51(27) & 72.23$\pm$15.13(29) & 88.9$\pm$2.31(12) & 92.64$\pm$0.0(6) & 92.3$\pm$0.0(7) & 84.27$\pm$2.31(23) & 88.05$\pm$0.05(17) \\ 
backdoor & 64.67$\pm$0.74(23) & 64.57$\pm$0.65(24) & 76.03$\pm$11.56(18) & 70.81$\pm$0.89(21) & 87.17$\pm$1.43(13) & 52.9$\pm$14.48(28) & 83.73$\pm$0.76(15) & 50.0$\pm$0.0(30) & 50.0$\pm$0.0(30) & 91.14$\pm$2.62(11) & 47.62$\pm$22.63(32) & 54.36$\pm$19.91(27) & 94.25$\pm$0.73(3) & 92.55$\pm$0.44(9) & 91.0$\pm$0.47(12) & 93.3$\pm$0.48(8) & 74.67$\pm$0.36(20) \\ 
breastw & 99.22$\pm$0.18(7) & 99.21$\pm$0.17(8) & 97.93$\pm$0.82(22) & 99.23$\pm$0.17(6) & 94.75$\pm$2.73(25) & 98.86$\pm$0.33(15) & 56.34$\pm$1.19(31) & 99.46$\pm$0.09(3) & 99.14$\pm$0.22(11) & 96.96$\pm$0.92(23) & 98.13$\pm$0.35(21) & 89.53$\pm$10.2(27) & 47.32$\pm$31.95(32) & 98.67$\pm$0.28(18) & 99.16$\pm$0.21(9) & 98.75$\pm$0.18(16) & 96.52$\pm$0.53(24) \\ 
campaign & 77.07$\pm$0.0(11.5) & 77.07$\pm$0.0(11.5) & 69.75$\pm$3.75(21) & 77.06$\pm$0.0(13) & 69.21$\pm$3.28(22) & 47.89$\pm$12.32(32) & 57.87$\pm$0.0(30) & 78.15$\pm$0.0(8) & 76.86$\pm$0.0(15) & 62.21$\pm$12.88(27) & 58.88$\pm$4.48(29) & 61.47$\pm$2.73(28) & 50.0$\pm$0.0(31) & 78.76$\pm$0.0(3) & 78.66$\pm$0.0(4) & 78.33$\pm$0.52(7) & 67.18$\pm$0.74(24) \\ 
cardio & \blue{96.55}$\pm$0.0(1) & \green{96.54}$\pm$0.01(2) & 88.9$\pm$0.93(18) & 80.7$\pm$0.0(24) & 86.06$\pm$4.31(21) & 96.01$\pm$0.27(3) & 68.25$\pm$0.0(30) & 93.16$\pm$0.0(9) & 94.95$\pm$0.0(5) & 65.43$\pm$4.37(31) & 91.34$\pm$2.93(17) & 77.92$\pm$8.85(26) & 62.14$\pm$23.76(32) & 92.47$\pm$0.0(11) & 93.07$\pm$0.0(10) & 77.71$\pm$1.76(27) & 72.66$\pm$0.21(29) \\ 
cardiotocography & \green{78.9}$\pm$0.0(2) & 78.89$\pm$0.0(3) & 69.88$\pm$5.65(9) & 61.24$\pm$0.0(21) & 62.77$\pm$8.62(18) & 76.06$\pm$1.4(4) & 41.79$\pm$0.0(32) & 66.35$\pm$0.0(12) & \blue{79.3}$\pm$0.0(1) & 47.75$\pm$8.59(29) & 72.79$\pm$7.6(7) & 67.11$\pm$9.03(11) & 45.98$\pm$16.75(31) & 63.21$\pm$0.0(17) & 65.48$\pm$0.0(13) & 50.85$\pm$1.24(28) & 55.9$\pm$0.23(24) \\ 
celeba & 80.32$\pm$0.48(4) & 80.53$\pm$0.7(3) & 71.64$\pm$7.91(18) & 76.68$\pm$0.66(10) & 52.25$\pm$11.79(29) & 43.8$\pm$10.49(31) & 66.69$\pm$3.55(24) & 75.72$\pm$0.59(12) & 76.33$\pm$0.63(11) & 56.17$\pm$22.46(28) & 62.46$\pm$13.17(26) & 63.81$\pm$4.28(25) & 68.89$\pm$1.11(22) & 74.42$\pm$0.28(15) & 76.9$\pm$0.35(9) & 78.49$\pm$0.93(8) & 68.94$\pm$0.44(21) \\ 
census & 70.52$\pm$0.22(9) & 70.51$\pm$0.21(10) & 59.33$\pm$2.89(21) & 62.5$\pm$0.47(16) & 68.07$\pm$3.66(14) & 35.24$\pm$4.19(32) & 61.45$\pm$2.04(18) & 50.0$\pm$0.0(30.5) & 50.0$\pm$0.0(30.5) & 54.16$\pm$4.33(27) & 51.12$\pm$11.19(29) & 52.24$\pm$1.19(28) & 55.36$\pm$3.62(25) & 72.11$\pm$0.16(4) & 71.84$\pm$0.15(6) & 72.25$\pm$1.63(3) & 61.41$\pm$0.71(19) \\ 
cover & 94.35$\pm$0.15(16) & 94.41$\pm$0.14(15) & 47.52$\pm$8.02(31) & 71.11$\pm$0.82(27) & 76.35$\pm$19.11(24) & 13.83$\pm$13.34(32) & 57.69$\pm$5.24(29) & 88.2$\pm$0.27(21) & 91.86$\pm$0.21(18) & 49.12$\pm$14.74(30) & 94.93$\pm$3.07(14) & 75.94$\pm$14.06(25) & 95.79$\pm$0.69(13) & 97.37$\pm$0.19(9) & 96.73$\pm$0.22(10) & 91.42$\pm$1.74(19) & 78.4$\pm$0.14(23) \\ 
donors & 88.6$\pm$0.25(19) & 88.12$\pm$0.57(21) & 91.64$\pm$3.52(15) & 81.19$\pm$0.61(25) & 75.34$\pm$11.69(27) & 33.57$\pm$16.0(32) & 90.04$\pm$1.79(16) & 81.5$\pm$0.21(24) & 88.74$\pm$0.38(18) & 72.95$\pm$17.81(29) & 63.52$\pm$27.27(30) & 62.15$\pm$16.19(31) & 74.18$\pm$22.09(28) & 99.38$\pm$0.06(4) & 98.74$\pm$0.09(7) & 96.3$\pm$1.95(10) & 80.17$\pm$3.55(26) \\ 
fault & 55.87$\pm$0.0(20.5) & 55.87$\pm$0.0(20.5) & 57.51$\pm$5.15(17) & 53.06$\pm$0.0(26) & 59.5$\pm$5.14(8) & 58.89$\pm$0.61(14) & 62.31$\pm$0.0(3) & 49.14$\pm$0.0(30) & 50.37$\pm$0.0(28) & 54.31$\pm$1.62(25) & 50.27$\pm$1.88(29) & 52.85$\pm$7.19(27) & 55.73$\pm$5.33(23) & 59.17$\pm$0.0(12) & 60.22$\pm$0.0(7) & \green{62.47}$\pm$1.14(2) & 55.41$\pm$0.63(24) \\ 
fraud & 95.47$\pm$0.75(5) & 95.38$\pm$0.68(7) & 90.72$\pm$2.26(25) & 95.02$\pm$0.67(9) & 93.25$\pm$2.85(21) & 69.75$\pm$21.3(31) & 82.58$\pm$2.27(29) & 94.3$\pm$1.41(16) & 94.89$\pm$1.27(11) & 83.13$\pm$6.6(28) & 89.05$\pm$8.12(26) & 85.33$\pm$6.76(27) & 50.0$\pm$0.0(32) & \blue{95.64}$\pm$0.92(1.5) & 95.57$\pm$0.93(4) & 94.23$\pm$0.87(17) & 76.21$\pm$1.08(30) \\ 
glass & 72.55$\pm$1.66(25) & 73.44$\pm$2.22(24) & 85.33$\pm$6.2(16) & 82.59$\pm$3.23(18) & 79.77$\pm$8.72(20) & 59.03$\pm$12.64(32) & 96.45$\pm$1.39(5) & 76.0$\pm$1.94(23) & 71.14$\pm$3.54(26) & 83.67$\pm$16.2(17) & 67.34$\pm$5.39(28) & 65.33$\pm$15.53(30) & 64.89$\pm$23.64(31) & 90.83$\pm$0.91(9) & 87.3$\pm$1.59(14) & 95.27$\pm$1.45(6) & 76.95$\pm$2.58(22) \\ 
hepatitis & 84.84$\pm$2.27(19.5) & 84.48$\pm$2.29(22) & 95.8$\pm$1.67(13) & 84.84$\pm$0.78(19.5) & 87.39$\pm$7.55(17) & 84.5$\pm$3.25(21) & 96.07$\pm$2.32(12) & 80.9$\pm$1.22(25) & 73.84$\pm$1.99(27) & 99.57$\pm$0.24(7) & 68.98$\pm$3.97(29) & 70.22$\pm$6.66(28) & 51.8$\pm$17.93(32) & 96.22$\pm$0.88(11) & 87.9$\pm$1.75(16) & 99.69$\pm$0.48(6) & 84.42$\pm$1.2(23) \\ 
http & 99.94$\pm$0.01(12) & 99.95$\pm$0.01(10) & 99.38$\pm$0.08(18) & 98.58$\pm$1.04(22) & 50.14$\pm$34.85(30) & 99.68$\pm$0.13(16) & 99.36$\pm$0.07(19) & 99.19$\pm$0.09(21) & 97.95$\pm$0.12(24) & 61.31$\pm$51.49(29) & 47.72$\pm$45.49(32) & 91.78$\pm$17.91(26) & 50.0$\pm$0.0(31) & 99.95$\pm$0.01(10) & 99.96$\pm$0.01(8) & 99.98$\pm$0.02(5.5) & 89.59$\pm$0.09(27) \\ 
imdb & 47.97$\pm$0.0(28.5) & 47.97$\pm$0.0(28.5) & 49.23$\pm$2.75(22) & 49.94$\pm$0.0(16.5) & 51.58$\pm$0.71(3) & 48.46$\pm$0.65(26) & 51.4$\pm$0.49(4) & 51.05$\pm$0.0(8) & 46.88$\pm$0.0(32) & 49.97$\pm$5.71(15) & 47.23$\pm$2.24(31) & 48.6$\pm$0.38(25) & 51.35$\pm$2.05(5) & 50.35$\pm$0.0(12) & 50.18$\pm$0.0(13) & \blue{52.35}$\pm$0.12(1) & 49.27$\pm$1.12(21) \\ 
internetads & 65.12$\pm$0.0(22.5) & 65.12$\pm$0.0(22.5) & 70.87$\pm$0.84(9) & 49.18$\pm$0.0(30) & 69.86$\pm$0.23(11) & 65.65$\pm$0.21(19) & 49.33$\pm$0.34(29) & 65.94$\pm$0.0(16) & 66.01$\pm$0.0(15) & 72.96$\pm$3.24(3) & 58.73$\pm$3.84(24) & 49.47$\pm$5.05(28) & 53.4$\pm$7.55(27) & 67.65$\pm$0.0(13) & 65.73$\pm$0.0(18) & 72.53$\pm$0.65(4) & 66.79$\pm$0.73(14) \\ 
ionosphere & 89.76$\pm$1.2(24) & 89.11$\pm$1.31(25) & 96.86$\pm$1.21(9) & 70.68$\pm$2.85(31) & 93.89$\pm$2.03(20) & 91.54$\pm$3.05(22) & 93.59$\pm$2.06(21) & 78.32$\pm$2.13(28) & 71.77$\pm$1.43(30) & 97.2$\pm$1.26(7) & 85.56$\pm$3.59(26) & 73.95$\pm$5.98(29) & 61.14$\pm$28.54(32) & 97.5$\pm$0.63(5) & 95.12$\pm$0.92(16) & 97.78$\pm$1.23(3) & 83.01$\pm$5.81(27) \\ 
landsat & 54.22$\pm$9.45(20) & 43.9$\pm$0.0(30) & 50.85$\pm$2.13(24) & \blue{73.21}$\pm$0.0(1) & 55.34$\pm$10.03(19) & 40.52$\pm$2.32(32) & 56.56$\pm$0.0(17) & 49.29$\pm$0.0(26) & 42.01$\pm$0.0(31) & 59.44$\pm$1.41(13) & 44.65$\pm$3.3(29) & 56.27$\pm$3.46(18) & 53.86$\pm$2.57(21) & 66.47$\pm$0.0(6) & 64.7$\pm$0.0(11) & 64.39$\pm$0.59(12) & 50.2$\pm$0.98(25) \\ 
letter & 30.23$\pm$0.0(31) & 30.3$\pm$0.0(30) & 38.73$\pm$3.53(13) & 35.91$\pm$0.0(19) & 34.02$\pm$0.74(23) & 31.08$\pm$0.55(29) & \blue{74.07}$\pm$0.0(1) & 36.53$\pm$0.0(17) & 45.37$\pm$0.0(3) & 36.4$\pm$3.05(18) & 30.2$\pm$0.94(32) & 38.97$\pm$8.38(12) & \green{55.26}$\pm$11.04(2) & 34.74$\pm$0.0(21) & 33.39$\pm$0.0(24) & 43.82$\pm$1.97(6) & 42.38$\pm$0.25(8) \\ 
lymphography & 99.88$\pm$0.09(12) & 99.86$\pm$0.05(14) & 99.58$\pm$0.51(20) & 99.69$\pm$0.17(19) & 99.09$\pm$0.86(24) & 99.89$\pm$0.08(11) & 99.84$\pm$0.22(15) & 99.53$\pm$0.2(21) & 99.52$\pm$0.15(22) & 99.73$\pm$0.3(18) & 67.04$\pm$13.87(31) & 94.94$\pm$3.85(29) & 32.42$\pm$37.75(32) & 99.8$\pm$0.3(17) & 99.87$\pm$0.06(13) & \blue{100.0}$\pm$0.0(3) & 88.19$\pm$1.78(30) \\ 
magic.gamma & 70.64$\pm$0.0(23.5) & 70.64$\pm$0.0(23.5) & 74.12$\pm$2.75(20) & 74.53$\pm$0.0(18) & 59.18$\pm$1.6(32) & 69.46$\pm$2.39(26) & 63.86$\pm$0.0(28) & 68.0$\pm$0.0(27) & 63.58$\pm$0.0(29) & 62.97$\pm$1.07(30) & 70.53$\pm$1.36(25) & 59.23$\pm$4.32(31) & 78.83$\pm$0.66(12) & 82.81$\pm$0.0(10) & 81.76$\pm$0.0(11) & 76.09$\pm$1.17(14) & 75.19$\pm$3.5(17) \\ 
mammography & 89.58$\pm$0.17(5) & 89.93$\pm$0.0(3) & 78.93$\pm$5.71(23) & 85.01$\pm$0.0(16) & 85.54$\pm$7.43(14) & 69.94$\pm$8.59(31) & 73.87$\pm$0.2(27) & \green{90.59}$\pm$0.0(2) & \blue{90.67}$\pm$0.0(1) & 71.5$\pm$7.4(30) & 89.62$\pm$0.87(4) & 76.03$\pm$14.65(25) & 81.82$\pm$1.94(20) & 87.55$\pm$0.0(10) & 87.29$\pm$0.0(11) & 80.47$\pm$0.62(22) & 77.85$\pm$0.91(24) \\ 
mnist & 90.21$\pm$0.0(10.5) & 90.21$\pm$0.0(10.5) & 81.9$\pm$2.67(20) & 62.34$\pm$0.0(29) & 77.96$\pm$6.44(23) & 90.07$\pm$0.35(13) & 50.21$\pm$0.0(30) & 50.0$\pm$0.0(31.5) & 50.0$\pm$0.0(31.5) & 66.37$\pm$11.03(27) & 64.74$\pm$7.74(28) & 72.19$\pm$7.16(25) & 83.13$\pm$1.64(19) & 93.6$\pm$0.0(3) & 93.04$\pm$0.0(4) & 81.37$\pm$0.93(21) & 72.55$\pm$0.64(24) \\ 
musk & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 76.65$\pm$18.72(31) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 97.76$\pm$0.0(24) & 99.71$\pm$0.0(19) & 99.87$\pm$0.0(18) & 99.99$\pm$0.01(17) & 99.67$\pm$0.35(20) & 95.01$\pm$4.27(26) & 32.99$\pm$33.18(32) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 97.18$\pm$0.37(25) & 80.0$\pm$0.0(30) \\ 
optdigits & 58.17$\pm$0.0(24.5) & 58.17$\pm$0.0(24.5) & 34.12$\pm$8.29(31) & 89.92$\pm$0.0(11) & 74.3$\pm$12.58(19) & 67.46$\pm$4.94(21) & 48.64$\pm$0.0(28) & 50.0$\pm$0.0(26.5) & 50.0$\pm$0.0(26.5) & 39.45$\pm$18.65(30) & 32.77$\pm$8.62(32) & 40.04$\pm$20.45(29) & 85.25$\pm$2.9(13) & 92.53$\pm$0.0(8) & 90.07$\pm$0.0(10) & 94.82$\pm$0.49(5) & 67.73$\pm$1.71(20) \\ 
pageblocks & 86.16$\pm$0.0(20) & 86.12$\pm$0.0(21) & 84.85$\pm$1.19(23) & 65.62$\pm$0.0(32) & 72.83$\pm$9.94(31) & 88.05$\pm$1.19(13) & 87.39$\pm$0.0(16) & 80.85$\pm$0.0(29) & 87.95$\pm$0.0(14) & 78.39$\pm$1.53(30) & 83.62$\pm$2.6(24) & 82.8$\pm$10.44(26) & \blue{92.33}$\pm$1.18(1) & 89.32$\pm$0.0(8.5) & 89.57$\pm$0.0(7) & 89.16$\pm$0.29(10) & 81.66$\pm$0.2(28) \\ 
pendigits & 94.5$\pm$0.0(18) & 94.37$\pm$0.0(19) & 83.45$\pm$6.13(27) & 93.55$\pm$0.0(20) & 67.93$\pm$21.6(30) & 89.97$\pm$2.03(24) & 89.71$\pm$0.0(25) & 90.74$\pm$0.0(23) & 92.95$\pm$0.0(21) & 46.29$\pm$11.35(32) & 92.13$\pm$1.02(22) & 56.49$\pm$21.83(31) & 75.91$\pm$13.38(29) & \green{99.7}$\pm$0.0(2) & 99.17$\pm$0.0(6) & 94.6$\pm$2.36(17) & 78.51$\pm$0.15(28) \\ 
pima & 73.18$\pm$1.93(12) & 72.28$\pm$1.99(14) & 72.17$\pm$2.71(15) & 74.76$\pm$1.6(9) & 60.45$\pm$3.01(28) & 62.31$\pm$13.7(25) & 55.19$\pm$6.92(30) & 66.59$\pm$1.32(23) & 60.56$\pm$1.57(27) & 57.99$\pm$2.85(29) & 62.68$\pm$7.55(24) & 54.54$\pm$6.0(31) & 47.53$\pm$16.52(32) & 78.87$\pm$1.43(4) & 76.58$\pm$1.39(7) & 76.12$\pm$1.04(8) & 68.95$\pm$0.96(21) \\ 
satellite & 74.14$\pm$0.25(19) & 66.63$\pm$0.0(31) & 72.3$\pm$1.73(25) & \green{85.5}$\pm$0.0(2) & 79.87$\pm$0.56(13) & 68.76$\pm$0.92(28) & 66.91$\pm$0.0(30) & 68.34$\pm$0.0(29) & 62.22$\pm$0.0(32) & 76.19$\pm$2.66(18) & 69.73$\pm$1.15(26) & 72.79$\pm$2.01(23) & 73.38$\pm$4.44(21) & 81.43$\pm$0.0(9) & 80.47$\pm$0.0(10) & 83.57$\pm$2.48(5) & 68.77$\pm$2.26(27) \\ 
satimage-2 & 98.98$\pm$0.04(18) & 98.17$\pm$0.0(21) & 96.67$\pm$0.57(27) & 97.95$\pm$0.0(22) & 97.57$\pm$1.19(24) & 98.99$\pm$0.06(17) & 86.9$\pm$0.0(31) & 97.92$\pm$0.0(23) & 97.09$\pm$0.0(25) & 92.94$\pm$2.84(29) & 98.67$\pm$0.52(19) & 91.82$\pm$4.43(30) & 99.22$\pm$0.42(15) & \green{99.77}$\pm$0.0(3) & \green{99.77}$\pm$0.0(3) & 96.99$\pm$2.56(26) & 83.3$\pm$4.71(32) \\ 
shuttle & 99.35$\pm$0.0(21) & 99.36$\pm$0.0(20) & 86.5$\pm$5.68(28) & 98.64$\pm$0.0(24) & 97.53$\pm$0.74(25) & 70.44$\pm$16.28(31) & 99.76$\pm$0.0(14) & 99.47$\pm$0.0(19) & 99.33$\pm$0.0(22) & 99.79$\pm$0.07(13) & 71.68$\pm$33.88(30) & 84.58$\pm$18.68(29) & 50.0$\pm$0.0(32) & 99.92$\pm$0.0(4.5) & 99.89$\pm$0.0(9) & 99.85$\pm$0.11(11) & 89.7$\pm$0.05(26) \\ 
skin & 66.05$\pm$0.19(25) & 59.73$\pm$0.31(28) & 91.27$\pm$7.09(8) & 76.92$\pm$0.35(20) & 48.48$\pm$2.87(30) & 64.95$\pm$2.25(26) & 87.55$\pm$0.76(16) & 47.21$\pm$0.18(31) & 49.14$\pm$0.18(29) & 59.95$\pm$4.47(27) & 75.51$\pm$5.43(21) & 67.91$\pm$30.02(24) & 89.48$\pm$1.07(11) & \green{99.15}$\pm$0.05(2) & 98.34$\pm$0.04(5) & 73.81$\pm$10.45(22) & 83.48$\pm$0.19(18) \\ 
smtp & 81.93$\pm$5.67(25) & 81.81$\pm$7.32(26) & 84.22$\pm$6.88(22) & 82.75$\pm$5.31(24) & 54.55$\pm$5.98(32) & 78.78$\pm$13.12(28) & 95.11$\pm$1.36(3) & 91.15$\pm$1.58(12) & 88.26$\pm$2.46(15) & 85.24$\pm$6.6(19) & 73.03$\pm$6.65(30) & 87.08$\pm$5.31(17) & 57.13$\pm$15.93(31) & 93.04$\pm$2.32(8) & 93.1$\pm$2.3(7) & 88.37$\pm$5.41(14) & 86.47$\pm$0.96(18) \\ 
spambase & 81.4$\pm$0.0(14.5) & 81.4$\pm$0.0(14.5) & 82.26$\pm$3.35(10) & 77.88$\pm$0.0(19) & 82.57$\pm$1.34(8) & 81.78$\pm$0.36(11) & 41.31$\pm$0.0(32) & 72.09$\pm$0.0(25) & 68.83$\pm$0.0(30) & 70.24$\pm$5.02(26) & 72.39$\pm$6.9(24) & 69.41$\pm$4.42(29) & 75.37$\pm$4.45(21) & 83.07$\pm$0.0(6) & 82.36$\pm$0.0(9) & 80.71$\pm$0.86(16) & 70.0$\pm$0.04(27) \\ 
speech & 36.38$\pm$0.0(27.5) & 36.38$\pm$0.0(27.5) & 48.56$\pm$4.54(7) & 36.66$\pm$0.0(24) & 38.7$\pm$3.43(15) & 36.63$\pm$1.14(25) & \blue{52.29}$\pm$3.42(1) & 37.03$\pm$0.0(22) & 35.96$\pm$0.0(31) & 48.88$\pm$2.88(5) & 38.02$\pm$2.67(18) & \green{50.66}$\pm$3.9(2) & 48.96$\pm$2.21(4) & 38.42$\pm$0.0(16) & 36.31$\pm$0.0(30) & 50.53$\pm$1.1(3) & 43.06$\pm$0.55(8) \\ 
stamps & 93.28$\pm$1.28(14) & 92.7$\pm$1.68(16) & 87.3$\pm$10.69(23) & 91.8$\pm$1.0(19) & 66.27$\pm$7.84(31) & 81.46$\pm$15.36(28) & 84.92$\pm$4.03(25) & 93.14$\pm$0.4(15) & 87.62$\pm$0.91(22) & 71.09$\pm$3.68(30) & 91.93$\pm$3.55(17) & 80.11$\pm$11.56(29) & 50.15$\pm$22.93(32) & 95.88$\pm$0.66(6) & 94.2$\pm$1.17(8) & 90.11$\pm$2.02(21) & 82.21$\pm$5.22(26) \\ 
thyroid & 98.55$\pm$0.0(9.5) & 98.55$\pm$0.0(9.5) & 98.42$\pm$0.51(13) & 98.65$\pm$0.0(5) & 94.78$\pm$3.22(25) & 95.15$\pm$0.85(23) & 96.29$\pm$0.0(18) & 93.81$\pm$0.0(26) & 97.55$\pm$0.0(15) & 88.77$\pm$3.69(32) & 96.06$\pm$1.65(19) & 91.08$\pm$6.68(29) & 94.96$\pm$1.55(24) & 98.61$\pm$0.0(7) & 98.68$\pm$0.0(3.5) & 95.35$\pm$0.6(21) & 89.11$\pm$0.02(31) \\ 
vertebral & 42.63$\pm$2.75(27) & 42.08$\pm$3.49(28) & 49.78$\pm$7.82(19) & 40.09$\pm$3.97(30) & 50.67$\pm$10.71(16) & 46.73$\pm$8.74(21) & 57.21$\pm$3.04(13) & 26.34$\pm$2.49(32) & 41.95$\pm$4.78(29) & 44.79$\pm$1.71(25) & 31.66$\pm$5.28(31) & 50.6$\pm$11.93(17) & 43.84$\pm$24.28(26) & 59.96$\pm$1.83(11) & 46.59$\pm$1.67(22) & 70.61$\pm$1.11(6) & 59.97$\pm$2.61(10) \\ 
vowels & 52.12$\pm$0.02(30) & 52.29$\pm$0.0(29) & 54.59$\pm$10.55(26) & 53.31$\pm$0.0(27) & 63.11$\pm$9.82(20) & 68.49$\pm$3.71(19) & \blue{88.48}$\pm$0.0(1) & 52.82$\pm$0.0(28) & 61.47$\pm$0.0(22) & 55.73$\pm$4.43(23) & 55.52$\pm$8.1(24) & 42.55$\pm$11.56(31) & 54.74$\pm$21.32(25) & 79.83$\pm$0.0(14) & 76.3$\pm$0.0(16) & 81.22$\pm$1.57(13) & 72.28$\pm$0.42(18) \\ 
waveform & 64.84$\pm$0.0(21) & 64.68$\pm$0.0(23) & 64.8$\pm$2.42(22) & 69.28$\pm$0.0(15) & 75.95$\pm$7.58(4) & 64.99$\pm$3.1(20) & 50.63$\pm$0.0(31) & 72.36$\pm$0.0(11) & 59.44$\pm$0.0(27) & 59.94$\pm$2.58(26) & 60.96$\pm$5.08(25) & 51.89$\pm$7.39(30) & 67.7$\pm$5.0(18) & 75.93$\pm$0.0(5) & \green{76.62}$\pm$0.0(2) & 68.33$\pm$2.15(17) & 59.07$\pm$0.68(28) \\ 
wbc & 99.25$\pm$0.27(13) & 99.35$\pm$0.13(10) & 95.97$\pm$0.81(23) & 99.0$\pm$0.41(17) & 95.91$\pm$3.0(24) & 99.14$\pm$0.2(15) & 97.46$\pm$1.82(22) & 99.4$\pm$0.25(7) & 99.39$\pm$0.25(8) & 91.44$\pm$3.64(25) & 97.86$\pm$1.59(21) & 86.76$\pm$15.33(27) & 44.24$\pm$28.21(32) & 99.27$\pm$0.34(12) & 98.95$\pm$0.35(18) & 99.34$\pm$0.42(11) & 81.1$\pm$1.77(28) \\ 
wdbc & 99.14$\pm$0.36(14.5) & 99.14$\pm$0.22(14.5) & 98.86$\pm$0.76(19) & 98.55$\pm$0.28(23) & 96.22$\pm$3.1(28) & 98.96$\pm$0.25(18) & 68.03$\pm$7.24(31) & 99.18$\pm$0.21(13) & 96.72$\pm$0.71(27) & 99.31$\pm$0.4(11) & 96.98$\pm$2.04(26) & 73.78$\pm$25.27(30) & 40.08$\pm$33.97(32) & 99.34$\pm$0.23(9.5) & 99.11$\pm$0.22(16) & 98.84$\pm$0.43(20) & 78.42$\pm$3.73(29) \\ 
wilt & 35.41$\pm$0.0(28) & 26.07$\pm$0.0(32) & 74.62$\pm$4.18(8) & 39.1$\pm$0.0(26) & 44.01$\pm$5.48(22) & 51.38$\pm$5.33(19) & 55.02$\pm$0.0(18) & 32.09$\pm$0.0(31) & 37.48$\pm$0.0(27) & 34.41$\pm$1.7(30) & 41.1$\pm$7.0(25) & 41.81$\pm$7.29(24) & 49.49$\pm$12.62(20) & 60.46$\pm$0.0(16) & 55.82$\pm$0.0(17) & 72.42$\pm$2.57(10) & 77.44$\pm$0.57(6) \\ 
wine & 94.25$\pm$1.47(20) & 93.79$\pm$1.58(23) & 95.38$\pm$2.4(19) & 95.63$\pm$2.63(18) & 74.32$\pm$28.64(29) & 94.11$\pm$1.86(21) & 91.09$\pm$2.25(25) & 86.37$\pm$4.37(27) & 73.86$\pm$5.42(30) & 92.16$\pm$4.34(24) & 90.94$\pm$4.75(26) & 66.17$\pm$39.61(31) & 43.8$\pm$32.33(32) & 99.28$\pm$0.12(10) & 98.12$\pm$0.4(13) & 99.79$\pm$0.33(7) & 83.09$\pm$5.95(28) \\ 
wpbc & 54.42$\pm$2.76(24) & 52.54$\pm$2.3(26) & 57.46$\pm$2.93(20) & 60.91$\pm$2.67(16) & 60.11$\pm$5.48(17) & 51.39$\pm$5.74(28) & 82.51$\pm$3.26(7) & 52.33$\pm$2.93(27) & 49.5$\pm$2.47(30) & 82.67$\pm$5.47(5) & 51.32$\pm$3.74(29) & 46.99$\pm$2.56(31) & 43.78$\pm$4.34(32) & 72.67$\pm$0.81(9) & 58.14$\pm$1.82(19) & 90.32$\pm$2.5(3) & 61.89$\pm$2.06(15) \\ 
yeast & 42.39$\pm$0.01(29) & 43.24$\pm$0.0(26) & 45.07$\pm$3.33(19) & 42.88$\pm$0.0(28) & 47.64$\pm$6.7(11) & \blue{52.53}$\pm$3.88(1) & 38.44$\pm$0.0(32) & 38.88$\pm$0.0(31) & 44.64$\pm$0.0(22) & 47.62$\pm$5.96(12) & 46.51$\pm$5.8(15) & \green{51.03}$\pm$3.92(2) & 48.42$\pm$5.46(9) & 44.25$\pm$0.0(24) & 43.95$\pm$0.0(25) & 46.62$\pm$1.16(14) & 47.74$\pm$0.5(10) \\ 
yelp & 59.14$\pm$0.04(19) & 59.16$\pm$0.0(18) & 53.6$\pm$2.03(28) & 59.95$\pm$0.0(15) & 56.11$\pm$1.6(24) & 61.07$\pm$0.98(11.5) & 48.36$\pm$0.23(32) & 60.21$\pm$0.0(14) & 57.39$\pm$0.0(20) & 49.9$\pm$3.3(30) & 56.26$\pm$3.78(23) & 49.87$\pm$1.25(31) & 50.67$\pm$1.15(29) & 67.77$\pm$0.0(3) & 67.16$\pm$0.0(5) & 53.71$\pm$0.22(27) & 56.47$\pm$0.84(22) \\ 
MNIST-C & 78.35$\pm$0.01(17.5) & 78.35$\pm$0.0(17.5) & 71.21$\pm$1.5(24) & 70.43$\pm$0.0(25) & 80.08$\pm$1.16(13) & 79.34$\pm$0.41(16) & 54.05$\pm$2.27(30) & 50.0$\pm$0.0(31.5) & 50.0$\pm$0.0(31.5) & 64.7$\pm$4.6(27) & 69.39$\pm$5.31(26) & 63.71$\pm$6.37(28) & 57.2$\pm$11.1(29) & 83.6$\pm$0.0(7) & 82.7$\pm$0.0(10) & 83.46$\pm$0.11(9) & 71.28$\pm$0.16(23) \\ 
FashionMNIST & 87.6$\pm$0.0(16.5) & 87.6$\pm$0.0(16.5) & 82.19$\pm$0.96(22) & 75.42$\pm$0.0(26) & 89.43$\pm$0.52(10) & 88.03$\pm$0.24(15) & 65.53$\pm$1.77(29) & 50.0$\pm$0.0(31.5) & 50.0$\pm$0.0(31.5) & 75.45$\pm$2.22(25) & 79.28$\pm$4.1(23) & 70.8$\pm$4.89(28) & 51.58$\pm$14.44(30) & 89.67$\pm$0.0(9) & 89.3$\pm$0.0(11) & 89.74$\pm$0.07(8) & 74.14$\pm$0.06(27) \\ 
CIFAR10 & 67.42$\pm$0.0(11.5) & 67.42$\pm$0.0(11.5) & 62.75$\pm$1.09(21) & 57.89$\pm$0.0(26) & 67.19$\pm$0.84(14) & 67.53$\pm$0.72(8.5) & 52.06$\pm$1.59(31) & 54.98$\pm$0.0(29) & 56.88$\pm$0.0(27) & 56.12$\pm$2.2(28) & 61.62$\pm$4.35(23) & 53.97$\pm$2.96(30) & 49.63$\pm$3.46(32) & 67.5$\pm$0.0(10) & 67.26$\pm$0.0(13) & 62.9$\pm$0.15(20) & 61.25$\pm$0.12(24) \\ 
SVHN & 60.79$\pm$0.0(15.5) & 60.79$\pm$0.0(15.5) & 58.87$\pm$0.87(21.5) & 54.65$\pm$0.0(25) & 61.25$\pm$0.77(9.5) & 60.75$\pm$0.49(17) & 52.98$\pm$0.67(29) & 50.0$\pm$0.0(30.5) & 50.0$\pm$0.0(30.5) & 53.92$\pm$3.05(27) & 54.5$\pm$4.02(26) & 53.36$\pm$2.12(28) & 49.99$\pm$2.47(32) & 61.54$\pm$0.0(7) & 61.14$\pm$0.0(11) & 60.91$\pm$0.03(13) & 57.8$\pm$0.05(23) \\ 
MVTec-AD & 76.21$\pm$1.81(22) & 76.37$\pm$1.91(21) & 72.8$\pm$2.39(27) & 75.97$\pm$1.84(23) & 81.1$\pm$1.8(12) & 77.06$\pm$2.1(20) & 81.99$\pm$2.78(10) & 50.0$\pm$0.0(31.5) & 50.0$\pm$0.0(31.5) & 89.55$\pm$2.19(5) & 72.31$\pm$3.37(28) & 64.69$\pm$5.63(29) & 60.52$\pm$11.42(30) & 83.75$\pm$0.49(9) & 78.81$\pm$0.45(16) & 93.08$\pm$0.33(3) & 73.32$\pm$0.42(26) \\ 
20news & 54.59$\pm$0.74(23) & 54.39$\pm$0.41(24) & 51.59$\pm$3.0(31) & 53.57$\pm$0.35(26) & 59.68$\pm$1.87(8) & 54.92$\pm$1.04(20) & 53.18$\pm$2.56(28) & 52.92$\pm$0.43(29) & 54.11$\pm$0.24(25) & 55.64$\pm$4.17(19) & 53.45$\pm$4.0(27) & 51.48$\pm$4.08(32) & 52.77$\pm$4.09(30) & 58.02$\pm$0.8(12) & 56.45$\pm$0.88(17) & 58.5$\pm$0.44(10) & 58.0$\pm$0.6(13) \\ 
agnews & 56.9$\pm$0.0(22.5) & 56.9$\pm$0.0(22.5) & 50.15$\pm$1.19(30) & 55.69$\pm$0.0(25) & 58.63$\pm$1.14(16) & 59.87$\pm$0.86(15) & 52.02$\pm$0.89(28) & 55.05$\pm$0.0(27) & 55.11$\pm$0.0(26) & 49.83$\pm$5.63(31) & 56.95$\pm$3.54(21) & 51.03$\pm$3.6(29) & 49.65$\pm$0.76(32) & 66.46$\pm$0.0(7) & 65.35$\pm$0.0(8) & 57.32$\pm$0.11(20) & 60.06$\pm$0.42(14) \\ 

% rank 31 methods
\midrule Rank(avg) & 17.202 & 17.719 & 19.43 & 18.868 & 18.772 & 20.237 & 20.491 & 21.219 & 21.605 & 21.737 & 23.667 & 24.965 & 23.158 & 8.605 & 10.632 & 12.447 & 21.439 \\ 
\textsf{All} & 0.962 & 0.971 & 0.997 & 1.000 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.007 & 0.062 & 0.437 & 1.000 \\ 
$d\leq 20$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.813 & 0.924 & 0.999 & 1.000 \\ 
$d\leq 50$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.574 & 0.847 & 0.995 & 1.000 \\ 

% rank 32 methods
 \midrule Rank(avg) & 17.851 & 18.368 & 20.254 & 19.623 & 19.509 & 20.956 & 21.246 & 22.026 & 22.395 & 22.579 & 24.561 & 25.895 & 24.0 & 9.079 & 11.105 & 12.991 & 22.263 \\ 
\textsf{All} & 0.998 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.112 & 0.315 & 0.670 & 1.000 \\ 
$d\leq 100$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.752 & 0.860 & 0.958 & 1.000 \\ 
$d\leq 500$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.607 & 0.756 & 0.846 & 1.000 \\ 
\bottomrule 
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ll||lllllllllllll}
\toprule
Dataset & \method (D=100) & \method (D=20) & DTE-NP & kNN & ICL & DTE-C & LOF & CBLOF & FeatureBagging & SLAD & DDPM & OCSVM & DTE-IG & IForest & MCD \\ \midrule 
aloi & \green{6.93}$\pm$0.05(2) & 6.23$\pm$0.22(10.5) & 6.05$\pm$0.06(15) & 6.02$\pm$0.0(16.5) & 5.5$\pm$0.13(30) & 5.76$\pm$0.04(26) & 6.54$\pm$0.0(5) & 6.4$\pm$0.02(9) & 6.8$\pm$0.19(3) & 5.99$\pm$0.04(18) & 5.97$\pm$0.06(20) & 6.52$\pm$0.0(7) & 5.98$\pm$0.14(19) & 5.82$\pm$0.1(23) & 5.55$\pm$0.07(29) \\ 
amazon & 11.1$\pm$1.46(9.5) & 10.68$\pm$0.14(19) & \blue{11.73}$\pm$0.0(1) & 11.69$\pm$0.0(3) & 10.19$\pm$0.08(23) & 11.15$\pm$0.65(7.5) & 11.04$\pm$0.0(14) & 11.46$\pm$0.08(6) & 11.06$\pm$0.02(12.5) & 9.74$\pm$0.02(29) & 10.76$\pm$0.02(16) & 11.06$\pm$0.0(12.5) & 10.16$\pm$1.08(25) & 11.07$\pm$0.19(11) & \green{11.7}$\pm$0.03(2) \\ 
annthyroid & 48.81$\pm$0.0(24) & 49.52$\pm$0.0(22) & 68.15$\pm$0.38(4) & 68.07$\pm$0.0(5) & 45.83$\pm$2.16(27) & \blue{82.88}$\pm$0.59(1) & 53.53$\pm$0.0(19) & 63.62$\pm$4.4(10) & 48.49$\pm$8.07(25) & \green{70.58}$\pm$0.92(2) & 62.88$\pm$2.59(11) & 60.11$\pm$0.0(13) & 49.87$\pm$9.05(21) & 59.02$\pm$5.39(15) & 59.7$\pm$0.05(14) \\ 
backdoor & 43.86$\pm$14.97(11) & 14.76$\pm$10.63(19) & 45.7$\pm$12.5(10) & 46.54$\pm$1.41(9) & \blue{89.18}$\pm$1.04(1) & 62.44$\pm$2.39(6) & 53.47$\pm$2.6(7) & 9.07$\pm$1.37(22) & 49.52$\pm$8.43(8) & 4.83$\pm$0.1(32) & 14.2$\pm$0.63(20) & 7.66$\pm$0.06(26) & 81.99$\pm$4.24(5) & 9.37$\pm$1.48(21) & 22.16$\pm$13.73(17) \\ 
breastw & 99.03$\pm$0.34(12) & 98.15$\pm$0.29(17) & 99.19$\pm$0.14(5.5) & 98.92$\pm$0.32(13) & 96.79$\pm$1.61(21) & 88.25$\pm$1.06(27) & 80.01$\pm$10.09(29) & 99.06$\pm$0.24(11) & 52.39$\pm$10.9(31) & \green{99.47}$\pm$0.21(2) & 98.6$\pm$0.51(15) & 99.35$\pm$0.21(4) & 81.41$\pm$7.86(28) & \blue{99.49}$\pm$0.12(1) & 98.27$\pm$1.23(16) \\ 
campaign & 34.24$\pm$0.47(26) & 37.78$\pm$8.11(23) & \green{49.95}$\pm$0.67(2) & 49.04$\pm$0.0(8) & 48.9$\pm$0.98(9) & 46.9$\pm$0.71(17) & 40.24$\pm$0.0(21) & 48.56$\pm$0.59(13) & 33.31$\pm$6.99(27) & 48.11$\pm$0.12(14) & 48.87$\pm$0.29(10) & 49.43$\pm$0.0(6) & 46.17$\pm$2.19(18) & 45.73$\pm$1.85(19) & 47.91$\pm$1.49(16) \\ 
cardio & 78.92$\pm$0.0(7) & 76.73$\pm$2.29(13) & 77.41$\pm$0.85(11) & 77.22$\pm$0.0(12) & 47.91$\pm$11.47(29) & 69.29$\pm$1.27(19) & 70.15$\pm$0.0(17) & 80.94$\pm$2.89(5) & 71.55$\pm$3.14(16) & 69.94$\pm$0.98(18) & 69.28$\pm$0.91(20) & 83.59$\pm$0.0(4) & 41.07$\pm$13.18(30) & 78.63$\pm$2.69(8) & 67.07$\pm$0.62(23) \\ 
cardiotocography & 63.55$\pm$0.0(6) & 55.67$\pm$1.79(19) & 58.68$\pm$1.14(13) & 57.43$\pm$0.0(15) & 48.66$\pm$3.84(26) & 53.34$\pm$1.26(21) & 57.32$\pm$0.0(16) & 61.71$\pm$1.92(8) & 57.04$\pm$2.15(17) & 49.37$\pm$0.19(25) & 51.31$\pm$1.98(23) & 66.19$\pm$0.0(5) & 39.59$\pm$5.95(31) & 62.85$\pm$3.42(7) & 52.83$\pm$0.7(22) \\ 
celeba & 8.39$\pm$0.38(23) & 6.04$\pm$1.19(28) & 10.65$\pm$0.49(18) & 11.92$\pm$0.5(16) & 9.74$\pm$0.68(20) & 14.19$\pm$2.31(11) & 3.61$\pm$0.15(31) & 18.5$\pm$4.43(5) & 3.87$\pm$0.26(30) & 2.9$\pm$0.92(32) & 18.03$\pm$2.6(6) & 20.27$\pm$0.9(3) & 13.4$\pm$2.37(12) & 11.7$\pm$1.35(17) & 19.02$\pm$3.4(4) \\ 
census & 16.01$\pm$2.97(16) & 14.2$\pm$1.57(23) & 21.05$\pm$0.67(5) & 21.68$\pm$0.63(3) & 21.2$\pm$0.61(4) & 17.94$\pm$1.09(13) & 13.71$\pm$0.42(26) & 20.34$\pm$0.62(8) & 12.02$\pm$0.38(29) & 14.96$\pm$4.41(19) & 19.67$\pm$0.6(12) & 20.32$\pm$0.66(9) & 16.3$\pm$1.77(15) & 14.19$\pm$0.73(24) & \blue{28.98}$\pm$1.47(1) \\ 
cover & 72.57$\pm$8.38(5) & 68.27$\pm$2.5(6) & 59.97$\pm$10.57(8) & 55.79$\pm$3.74(9) & 34.48$\pm$16.39(13) & 63.73$\pm$12.33(7) & \blue{82.92}$\pm$2.19(1) & 15.96$\pm$0.8(22) & 78.1$\pm$13.95(3) & 6.96$\pm$5.18(26) & 73.27$\pm$3.36(4) & 22.28$\pm$1.01(18) & \green{80.43}$\pm$4.6(2) & 8.66$\pm$1.53(25) & 3.14$\pm$0.18(28) \\ 
donors & \blue{98.43}$\pm$0.48(1) & 75.72$\pm$5.93(9) & 85.55$\pm$4.56(6) & 89.09$\pm$0.94(4) & \green{98.35}$\pm$0.87(2) & 71.33$\pm$3.89(10) & 63.39$\pm$1.89(12) & 46.46$\pm$1.12(14) & 65.25$\pm$10.25(11) & 46.18$\pm$9.8(15) & 26.66$\pm$2.91(28) & 42.71$\pm$0.86(18) & 95.77$\pm$2.6(3) & 40.51$\pm$3.59(20) & 31.24$\pm$13.62(26) \\ 
fault & 63.08$\pm$0.0(8) & 60.86$\pm$3.58(17) & 62.17$\pm$0.14(11) & 61.98$\pm$0.0(13) & 63.18$\pm$0.7(7) & 63.93$\pm$0.72(4) & 50.44$\pm$0.0(32) & 61.29$\pm$1.82(15) & 50.84$\pm$0.82(31) & \blue{66.69}$\pm$0.19(1) & \green{64.75}$\pm$0.69(2) & 61.12$\pm$0.0(16) & 63.83$\pm$1.23(5) & 59.19$\pm$2.02(22) & 63.37$\pm$5.99(6) \\ 
fraud & 55.13$\pm$13.77(8) & 34.75$\pm$7.84(20) & 42.1$\pm$7.63(14) & 38.68$\pm$7.19(17) & 53.88$\pm$8.78(10) & 62.14$\pm$10.92(4) & 55.09$\pm$8.19(9) & 27.77$\pm$2.14(27) & \green{63.11}$\pm$6.38(2) & 44.97$\pm$5.43(13) & \blue{69.21}$\pm$3.46(1) & 29.64$\pm$5.04(24) & 51.14$\pm$8.64(11) & 18.22$\pm$3.66(29) & 60.06$\pm$3.89(6) \\ 
glass & \green{83.6}$\pm$4.63(2) & 70.36$\pm$9.67(5) & 37.38$\pm$15.51(13) & 42.32$\pm$8.47(8) & \blue{92.35}$\pm$8.32(1) & 41.51$\pm$5.91(9) & 38.12$\pm$9.91(12) & 31.7$\pm$2.74(16) & 36.09$\pm$8.99(14) & 41.15$\pm$3.98(11) & 31.21$\pm$11.3(17) & 26.76$\pm$7.68(21) & 80.57$\pm$12.83(3) & 21.37$\pm$3.58(25) & 20.29$\pm$3.22(27) \\ 
hepatitis & 99.45$\pm$1.1(4.5) & 99.45$\pm$0.99(4.5) & 82.32$\pm$10.26(14) & 90.31$\pm$4.36(10) & \blue{99.83}$\pm$0.38(1) & 95.82$\pm$3.85(8) & 43.67$\pm$10.79(31) & 63.36$\pm$6.81(23) & 44.6$\pm$9.55(30) & 99.79$\pm$0.47(3) & 95.14$\pm$1.34(9) & 77.63$\pm$3.49(15) & \green{99.8}$\pm$0.45(2) & 55.36$\pm$6.09(26) & 56.8$\pm$8.0(24) \\ 
http & 90.58$\pm$5.01(11) & 96.39$\pm$2.57(7) & 97.1$\pm$4.04(6) & \blue{100.0}$\pm$0.0(1) & 70.82$\pm$42.06(17) & 55.45$\pm$5.61(20) & 97.12$\pm$3.92(5) & 90.31$\pm$1.45(13) & 8.21$\pm$1.15(30) & 88.09$\pm$7.46(15) & \green{99.96}$\pm$0.06(2) & 99.88$\pm$0.26(3) & 78.8$\pm$42.53(16) & 53.43$\pm$12.08(21) & 92.16$\pm$1.88(9) \\ 
imdb & \green{10.53}$\pm$2.36(2) & 9.08$\pm$0.51(15.5) & 8.97$\pm$0.0(20.5) & 8.92$\pm$0.0(24) & 10.24$\pm$0.13(4) & 8.9$\pm$0.52(25) & 9.03$\pm$0.0(17.5) & 8.95$\pm$0.0(23) & 9.03$\pm$0.02(17.5) & 9.79$\pm$0.03(8) & 8.7$\pm$0.02(31) & 8.85$\pm$0.0(26) & 10.06$\pm$1.49(6) & 8.97$\pm$0.17(20.5) & 9.45$\pm$0.04(11) \\ 
internetads & 38.29$\pm$5.22(27) & 39.5$\pm$7.81(25) & 51.3$\pm$2.02(10) & 49.22$\pm$0.0(13) & 60.03$\pm$1.39(4) & 55.22$\pm$3.65(7) & 50.43$\pm$0.0(11) & 47.04$\pm$0.08(21) & 49.26$\pm$1.85(12) & 60.52$\pm$1.05(3) & 47.7$\pm$0.16(16) & 48.15$\pm$0.0(15) & 58.68$\pm$6.22(5) & 29.2$\pm$1.74(32) & 34.36$\pm$0.0(28) \\ 
ionosphere & 97.75$\pm$0.76(8) & 97.77$\pm$0.44(7) & \green{98.22}$\pm$1.02(2) & 97.95$\pm$0.69(5) & \blue{99.06}$\pm$0.32(1) & 96.83$\pm$0.38(13) & 94.58$\pm$1.57(20) & 97.26$\pm$1.05(11) & 94.94$\pm$1.4(19) & 95.38$\pm$0.51(17.5) & 96.43$\pm$0.5(15) & 97.45$\pm$0.53(10) & 96.91$\pm$2.1(12) & 91.7$\pm$1.89(23) & 96.66$\pm$0.39(14) \\ 
landsat & 58.24$\pm$0.0(4) & 54.75$\pm$2.34(7) & 54.52$\pm$4.05(8) & 54.85$\pm$0.0(6) & 53.12$\pm$1.57(9) & 36.75$\pm$1.23(23) & \green{61.37}$\pm$0.0(2) & 36.89$\pm$0.24(22) & \blue{61.49}$\pm$0.23(1) & 45.1$\pm$0.17(14) & 34.83$\pm$0.91(26) & 37.01$\pm$0.0(21) & 32.65$\pm$2.84(30) & 47.31$\pm$3.5(12) & 39.68$\pm$4.51(17) \\ 
letter & 9.33$\pm$0.0(12) & 9.13$\pm$0.39(14) & 8.57$\pm$0.13(22) & 8.7$\pm$0.0(20) & 12.8$\pm$1.17(3) & 8.95$\pm$0.13(15) & 11.26$\pm$0.0(6) & 8.33$\pm$0.08(25) & 11.66$\pm$0.51(4) & 8.93$\pm$0.05(16.5) & 9.53$\pm$0.51(11) & 8.26$\pm$0.0(26) & 10.23$\pm$1.12(9) & 8.22$\pm$0.25(27) & 8.1$\pm$0.41(29) \\ 
lymphography & 99.15$\pm$1.26(10) & \blue{100.0}$\pm$0.0(2.5) & 99.34$\pm$0.93(6.5) & 99.17$\pm$0.94(9) & \blue{100.0}$\pm$0.0(2.5) & 86.77$\pm$9.24(25) & 84.16$\pm$4.27(27) & 98.26$\pm$0.34(15) & 72.73$\pm$15.5(29) & 99.34$\pm$0.12(6.5) & 99.3$\pm$1.02(8) & \blue{100.0}$\pm$0.0(2.5) & 99.76$\pm$0.55(5) & 94.38$\pm$3.28(21.5) & 86.76$\pm$6.31(26) \\ 
magic.gamma & 87.54$\pm$0.18(5) & 87.97$\pm$0.12(3.5) & 86.15$\pm$0.74(8) & 85.86$\pm$0.0(9) & 81.33$\pm$0.57(13) & \blue{89.68}$\pm$0.5(1) & 86.36$\pm$0.0(7) & 80.24$\pm$0.0(16) & 86.89$\pm$0.56(6) & 77.34$\pm$0.01(19) & 87.97$\pm$0.84(3.5) & 79.16$\pm$0.0(17) & \green{88.73}$\pm$0.78(2) & 80.27$\pm$1.07(15) & 77.21$\pm$0.09(21) \\ 
mammography & 36.28$\pm$1.26(16) & 45.99$\pm$0.99(3) & 42.09$\pm$0.86(5) & 41.27$\pm$0.0(8) & 17.11$\pm$3.75(30) & 39.8$\pm$4.26(13) & 34.07$\pm$0.0(17) & 41.08$\pm$0.13(9) & 29.34$\pm$1.55(19) & 18.98$\pm$1.05(28) & 19.93$\pm$3.92(27) & 40.52$\pm$0.0(11) & 33.36$\pm$9.9(18) & 37.94$\pm$3.21(14) & 7.96$\pm$0.2(32) \\ 
mnist & 57.97$\pm$0.0(16) & 32.15$\pm$3.35(28) & \blue{73.68}$\pm$1.31(1) & \green{72.72}$\pm$0.0(2) & 68.45$\pm$1.63(7) & 56.26$\pm$3.26(18) & 70.97$\pm$0.0(4) & 66.49$\pm$0.36(9) & 69.29$\pm$1.07(6) & 68.39$\pm$0.46(8) & 62.42$\pm$4.39(14) & 66.2$\pm$0.0(10) & 56.1$\pm$8.07(19) & 54.15$\pm$6.53(22) & 55.75$\pm$6.4(20) \\ 
musk & 97.0$\pm$2.27(19) & 94.34$\pm$6.15(21) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 92.21$\pm$6.32(22) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 88.87$\pm$24.88(25) & 40.39$\pm$26.1(30) & 66.32$\pm$12.08(28) \\ 
optdigits & 31.88$\pm$0.0(7) & 20.6$\pm$5.31(14) & 31.75$\pm$4.86(8) & 29.11$\pm$0.0(9) & \blue{50.94}$\pm$8.59(1) & 15.34$\pm$2.17(17) & \green{43.63}$\pm$0.0(2) & 13.97$\pm$1.21(18) & 41.23$\pm$2.99(4) & 36.3$\pm$0.94(6) & 25.56$\pm$4.25(11) & 6.92$\pm$0.0(23) & 22.06$\pm$15.09(12) & 15.41$\pm$3.21(16) & 7.1$\pm$0.17(22) \\ 
pageblocks & 62.67$\pm$0.0(15) & 60.24$\pm$0.0(19) & 67.45$\pm$0.1(7) & 67.6$\pm$0.0(6) & 68.11$\pm$2.3(5) & 66.42$\pm$1.23(9) & \green{71.07}$\pm$0.0(2) & 70.6$\pm$0.11(3) & 70.16$\pm$1.16(4) & 64.7$\pm$0.79(11) & 62.1$\pm$0.95(16) & 64.25$\pm$0.0(12) & 57.46$\pm$2.99(25) & 43.42$\pm$2.0(30) & 63.17$\pm$0.04(14) \\ 
pendigits & 66.33$\pm$0.0(9) & 86.15$\pm$0.0(4) & 91.89$\pm$3.3(3) & \blue{96.99}$\pm$0.0(1) & 66.41$\pm$7.58(8) & 48.44$\pm$5.92(16) & 78.55$\pm$0.0(7) & 51.24$\pm$0.47(15) & 85.67$\pm$2.53(5) & 35.35$\pm$0.15(22) & 61.14$\pm$4.73(10) & 51.78$\pm$0.0(14) & 59.2$\pm$10.53(11) & 58.79$\pm$5.21(12) & 13.2$\pm$0.07(30) \\ 
pima & \green{79.27}$\pm$1.74(2) & 76.92$\pm$2.16(4) & \blue{79.7}$\pm$2.44(1) & 75.37$\pm$2.99(7) & 78.63$\pm$1.94(3) & 67.98$\pm$2.86(22) & 68.4$\pm$3.79(21) & 72.08$\pm$2.78(11) & 69.54$\pm$3.79(18) & 63.03$\pm$4.45(26) & 71.18$\pm$2.06(15.5) & 71.98$\pm$3.41(12) & 69.64$\pm$4.28(17) & 73.65$\pm$2.07(10) & 68.64$\pm$3.1(20) \\ 
satellite & \green{88.05}$\pm$0.0(2) & 86.85$\pm$0.53(4) & 85.83$\pm$0.72(9) & 86.01$\pm$0.0(6) & 87.62$\pm$0.24(3) & 84.79$\pm$0.35(13) & 85.86$\pm$0.0(7) & 77.28$\pm$0.33(27) & 85.82$\pm$0.05(10) & \blue{88.64}$\pm$0.07(1) & 85.09$\pm$0.18(11) & 80.9$\pm$0.0(20) & 81.71$\pm$1.91(17) & 82.35$\pm$0.88(15) & 79.93$\pm$2.95(21) \\ 
satimage-2 & 92.78$\pm$0.0(14) & 92.32$\pm$1.27(15) & 96.16$\pm$0.0(7) & 96.69$\pm$0.0(6) & 94.7$\pm$1.19(10) & 68.21$\pm$3.15(28) & 88.46$\pm$0.0(18) & 96.76$\pm$0.01(5) & 90.65$\pm$0.96(17) & 95.44$\pm$0.23(9) & 88.05$\pm$5.1(19) & 96.92$\pm$0.0(3.5) & 83.3$\pm$4.52(22) & 94.53$\pm$0.55(11) & \blue{98.31}$\pm$0.0(1) \\ 
shuttle & 99.36$\pm$0.17(4) & 99.59$\pm$0.15(3) & 98.14$\pm$0.48(9) & 97.86$\pm$0.0(14) & \green{99.72}$\pm$0.14(2) & 94.03$\pm$0.11(23) & \blue{99.75}$\pm$0.0(1) & 96.77$\pm$0.12(18) & 46.35$\pm$25.97(31) & 98.04$\pm$0.01(11) & 97.91$\pm$0.26(13) & 97.67$\pm$0.0(15) & 99.35$\pm$0.09(5) & 98.61$\pm$0.34(8) & 90.9$\pm$0.0(25) \\ 
skin & 51.04$\pm$1.72(22) & 67.06$\pm$3.85(11) & 94.78$\pm$2.33(4) & \blue{98.24}$\pm$0.41(1) & 32.46$\pm$1.0(29) & 69.08$\pm$0.5(10) & 61.68$\pm$1.85(18) & 69.47$\pm$0.5(9) & 49.21$\pm$1.1(24) & 78.73$\pm$7.88(6) & 76.37$\pm$5.79(7) & 66.31$\pm$0.51(12) & \green{96.85}$\pm$2.54(2) & 64.58$\pm$1.09(14) & 62.39$\pm$0.42(17) \\ 
smtp & 38.18$\pm$9.9(17) & 56.78$\pm$11.84(3) & 50.2$\pm$6.39(9) & 50.53$\pm$5.92(6) & 3.81$\pm$3.83(25) & 50.37$\pm$6.15(7) & 48.09$\pm$7.38(14) & 49.7$\pm$6.04(10) & 0.38$\pm$0.25(31) & 50.6$\pm$6.3(5) & 40.81$\pm$13.36(15) & \green{64.51}$\pm$11.88(2) & 33.6$\pm$23.33(18) & 1.1$\pm$0.12(28) & 1.18$\pm$0.08(26) \\ 
spambase & 80.99$\pm$0.0(18.5) & 78.91$\pm$6.94(22) & 83.65$\pm$0.58(6) & 83.32$\pm$0.0(8) & \green{86.78}$\pm$0.59(2) & 83.8$\pm$0.52(5) & 72.71$\pm$0.0(29) & 82.03$\pm$0.41(14) & 68.4$\pm$2.58(31) & 85.64$\pm$0.14(3) & 72.89$\pm$0.42(28) & 82.19$\pm$0.0(12) & 80.99$\pm$2.36(18.5) & \blue{88.26}$\pm$1.32(1) & 81.78$\pm$2.94(17) \\ 
speech & 2.94$\pm$0.31(17) & 2.82$\pm$0.39(22.5) & 3.17$\pm$0.0(10) & 2.8$\pm$0.0(25) & 3.38$\pm$0.5(5.5) & 2.85$\pm$0.12(20) & 3.15$\pm$0.0(11) & 2.7$\pm$0.02(32) & 2.98$\pm$0.1(15) & 3.1$\pm$0.06(12) & 3.0$\pm$0.29(14) & 2.78$\pm$0.0(27) & 2.88$\pm$0.48(18) & 3.25$\pm$1.0(8) & 2.83$\pm$0.07(21) \\ 
stamps & \blue{89.37}$\pm$3.5(1) & \green{86.78}$\pm$5.73(2) & 82.47$\pm$4.08(3) & 71.68$\pm$8.35(7) & 79.54$\pm$5.44(4) & 57.65$\pm$8.4(18) & 64.84$\pm$8.17(12) & 62.19$\pm$8.71(14) & 65.59$\pm$8.71(9) & 50.61$\pm$13.26(24) & 64.74$\pm$12.87(13) & 64.91$\pm$7.95(11) & 72.8$\pm$10.03(5) & 58.84$\pm$6.84(16) & 41.7$\pm$6.16(30) \\ 
thyroid & 67.0$\pm$0.0(19) & 59.93$\pm$0.0(26) & 81.03$\pm$0.31(7) & 80.94$\pm$0.0(8) & 51.51$\pm$12.75(29) & \green{81.67}$\pm$0.97(2) & 60.57$\pm$0.0(25) & 81.51$\pm$0.16(3) & 36.49$\pm$17.33(31) & 74.07$\pm$0.84(17) & \blue{82.22}$\pm$0.87(1) & 78.92$\pm$0.0(12) & 45.67$\pm$16.28(30) & 79.66$\pm$5.62(11) & 80.08$\pm$0.13(10) \\ 
vertebral & \blue{69.39}$\pm$3.97(1) & 57.33$\pm$6.69(3) & 25.21$\pm$8.9(15) & 26.11$\pm$2.49(13) & \green{58.75}$\pm$7.3(2) & 35.14$\pm$5.39(7) & 33.87$\pm$4.3(8) & 25.24$\pm$3.76(14) & 32.89$\pm$4.98(9) & 19.87$\pm$4.37(27) & 35.84$\pm$9.27(6) & 22.23$\pm$2.01(21) & 51.5$\pm$10.55(4) & 20.75$\pm$1.98(24) & 20.96$\pm$2.2(23) \\ 
vowels & 24.1$\pm$0.0(16) & 23.31$\pm$0.0(18) & 31.59$\pm$1.59(8) & 30.21$\pm$0.0(9) & 27.39$\pm$5.75(13) & 38.1$\pm$4.89(4) & 33.09$\pm$0.0(6) & 23.85$\pm$4.53(17) & 32.73$\pm$5.31(7) & 39.23$\pm$1.65(3) & \green{42.72}$\pm$4.8(2) & 27.43$\pm$0.0(12) & 33.63$\pm$6.25(5) & 11.97$\pm$1.05(24) & 4.36$\pm$0.01(32) \\ 
waveform & 9.95$\pm$0.0(19) & 19.5$\pm$1.38(12) & 27.87$\pm$0.0(4) & 27.0$\pm$0.0(5) & 18.63$\pm$4.08(13) & 9.99$\pm$1.13(18) & \blue{30.66}$\pm$0.0(1) & 22.49$\pm$1.47(9) & 28.73$\pm$3.91(3) & 5.31$\pm$0.01(32) & 9.31$\pm$1.05(21) & 10.91$\pm$0.0(16) & 19.61$\pm$4.09(11) & 10.53$\pm$0.76(17) & 7.83$\pm$0.02(27) \\ 
wbc & 96.46$\pm$2.49(3) & 94.29$\pm$4.42(7) & 96.1$\pm$2.17(4) & 92.01$\pm$3.96(14) & 95.12$\pm$5.14(5) & 29.97$\pm$3.1(29) & 24.89$\pm$3.49(30) & 86.83$\pm$6.29(20) & 12.68$\pm$7.89(32) & \blue{98.14}$\pm$1.35(1) & 93.84$\pm$2.45(10) & \green{97.15}$\pm$0.77(2) & 72.37$\pm$12.61(24) & 94.24$\pm$3.95(8) & 90.16$\pm$7.96(17) \\ 
wdbc & \green{93.82}$\pm$8.3(2) & 92.75$\pm$5.82(5) & 90.47$\pm$7.91(7) & 82.03$\pm$3.28(18) & \blue{95.6}$\pm$6.12(1) & 68.82$\pm$12.42(24) & 93.64$\pm$3.06(4) & 75.67$\pm$6.52(22) & 93.67$\pm$2.48(3) & 89.08$\pm$6.97(8) & 84.3$\pm$4.44(13) & 87.44$\pm$5.59(9) & 92.07$\pm$6.84(6) & 71.98$\pm$8.57(23) & 55.26$\pm$4.5(27) \\ 
wilt & \blue{77.46}$\pm$0.0(1) & 27.35$\pm$0.0(4) & 12.2$\pm$1.6(14) & 12.25$\pm$0.0(13) & 28.94$\pm$3.31(3) & 25.41$\pm$1.36(5) & 15.74$\pm$0.0(12) & 8.09$\pm$0.16(24) & 19.21$\pm$7.52(9) & 12.17$\pm$0.04(15) & 17.24$\pm$0.46(10) & 7.12$\pm$0.0(29) & \green{52.1}$\pm$7.69(2) & 8.81$\pm$0.51(22) & 21.49$\pm$0.01(8) \\ 
wine & 99.62$\pm$0.77(4) & 98.48$\pm$3.04(5) & 96.8$\pm$5.58(9) & 95.11$\pm$1.81(11) & 98.26$\pm$3.89(7) & \green{99.85}$\pm$0.23(2) & 89.95$\pm$2.64(12) & 86.77$\pm$2.55(16) & 88.68$\pm$3.76(14.5) & \blue{100.0}$\pm$0.0(1) & 97.65$\pm$0.72(8) & 88.68$\pm$2.29(14.5) & 99.71$\pm$0.65(3) & 67.12$\pm$7.62(25) & 83.13$\pm$9.43(17) \\ 
wpbc & 67.36$\pm$4.34(8) & 75.17$\pm$5.73(4) & 69.02$\pm$13.91(7) & 46.11$\pm$2.74(15) & \blue{89.31}$\pm$5.37(1) & 60.35$\pm$4.88(10) & 41.2$\pm$2.62(21) & 44.8$\pm$1.47(18) & 40.97$\pm$2.44(22) & \green{87.45}$\pm$6.21(2) & 54.61$\pm$3.75(12) & 40.88$\pm$3.04(23) & 65.78$\pm$8.55(9) & 40.73$\pm$3.15(24) & 45.16$\pm$1.42(17) \\ 
yeast & 51.0$\pm$0.0(4) & 50.24$\pm$0.0(8) & 48.12$\pm$0.49(22) & 48.26$\pm$0.0(21) & 49.55$\pm$1.36(14) & 49.74$\pm$0.72(12) & 48.94$\pm$0.0(19) & 50.74$\pm$0.02(6) & 49.89$\pm$0.68(9) & 50.56$\pm$0.08(7) & 51.05$\pm$1.65(3) & 47.95$\pm$0.0(23) & \green{51.11}$\pm$1.33(2) & 46.78$\pm$0.37(28.5) & 45.67$\pm$0.08(31) \\ 
yelp & 13.9$\pm$3.0(8) & 14.35$\pm$0.69(7) & \blue{16.35}$\pm$0.0(1) & 16.03$\pm$0.0(4) & 10.4$\pm$0.09(26) & 13.0$\pm$1.57(16) & \green{16.14}$\pm$0.0(2) & 13.72$\pm$0.03(10) & 16.08$\pm$0.07(3) & 9.96$\pm$0.05(29) & 12.8$\pm$0.02(17) & 13.42$\pm$0.0(11) & 12.25$\pm$1.58(20) & 13.15$\pm$0.29(13) & 13.81$\pm$0.02(9) \\ 
MNIST-C & 38.4$\pm$3.34(19) & 33.32$\pm$6.13(21) & 47.42$\pm$0.0(5) & 46.2$\pm$0.0(8) & 51.47$\pm$1.1(3) & 47.16$\pm$1.36(6) & \green{51.89}$\pm$0.0(2) & 42.54$\pm$0.12(13) & \blue{52.15}$\pm$0.36(1) & 46.89$\pm$0.14(7) & 41.78$\pm$0.12(14) & 41.57$\pm$0.0(15) & 44.08$\pm$4.87(11) & 32.8$\pm$2.43(22) & 25.81$\pm$4.48(27) \\ 
FashionMNIST & 52.19$\pm$2.78(19) & 40.62$\pm$3.93(24) & 59.79$\pm$0.0(5) & 59.15$\pm$0.0(8) & 63.08$\pm$0.96(3) & 55.01$\pm$1.04(17) & \green{63.61}$\pm$0.0(2) & 57.75$\pm$0.25(11) & \blue{63.94}$\pm$0.43(1) & 59.6$\pm$0.17(7) & 57.14$\pm$0.12(12) & 56.53$\pm$0.0(14) & 53.73$\pm$2.28(18) & 44.73$\pm$1.88(23) & 37.41$\pm$6.46(25) \\ 
CIFAR10 & 17.45$\pm$0.52(16) & 15.34$\pm$0.69(25) & 19.91$\pm$0.0(5) & 19.62$\pm$0.0(8) & 17.39$\pm$0.59(17) & 19.68$\pm$0.86(7) & \green{22.17}$\pm$0.0(2) & 19.73$\pm$0.18(6) & \blue{22.2}$\pm$0.34(1) & 19.98$\pm$0.07(4) & 19.55$\pm$0.08(9) & 19.42$\pm$0.0(11) & 16.69$\pm$1.63(20) & 16.46$\pm$0.64(21) & 15.92$\pm$1.04(22) \\ 
SVHN & 14.67$\pm$0.33(18) & 13.21$\pm$0.45(22) & 15.53$\pm$0.0(4) & 15.34$\pm$0.0(7) & 15.6$\pm$0.31(3) & 15.47$\pm$0.47(5) & \green{15.97}$\pm$0.0(2) & 15.06$\pm$0.1(13) & \blue{16.08}$\pm$0.12(1) & 15.4$\pm$0.26(6) & 15.08$\pm$0.04(12) & 15.0$\pm$0.0(14) & 14.21$\pm$0.95(20) & 13.85$\pm$0.49(21) & 12.82$\pm$0.93(24) \\ 
MVTec-AD & 73.25$\pm$1.79(17) & 71.96$\pm$2.43(21) & 82.94$\pm$2.68(6) & 75.76$\pm$2.71(12) & \blue{89.46}$\pm$2.23(1) & 85.11$\pm$2.96(4) & 75.79$\pm$2.95(10) & 74.88$\pm$2.84(14) & 75.77$\pm$3.0(11) & \green{87.91}$\pm$2.31(2) & 73.66$\pm$2.72(15) & 73.03$\pm$2.82(18) & 82.85$\pm$3.49(7) & 70.0$\pm$3.07(23) & 80.51$\pm$2.92(8) \\ 
20news & 13.51$\pm$0.84(12) & 15.55$\pm$1.39(3) & \green{15.61}$\pm$1.35(2) & 13.47$\pm$0.52(13) & 14.62$\pm$0.88(7) & \blue{17.33}$\pm$2.36(1) & 15.04$\pm$0.67(5) & 12.63$\pm$0.64(18) & 15.02$\pm$0.68(6) & 13.59$\pm$0.34(11) & 11.48$\pm$0.44(24) & 11.83$\pm$0.52(20) & 14.07$\pm$2.82(8) & 11.56$\pm$0.43(21) & 15.45$\pm$1.06(4) \\ 
agnews & 15.16$\pm$3.17(10) & 17.54$\pm$0.61(4) & 17.35$\pm$0.0(5) & 16.68$\pm$0.0(6) & 15.42$\pm$0.38(9) & 19.22$\pm$2.97(3) & \green{25.86}$\pm$0.0(2) & 13.78$\pm$0.01(13) & \blue{25.9}$\pm$0.13(1) & 12.3$\pm$0.06(19) & 11.85$\pm$0.03(22) & 12.82$\pm$0.0(14) & 12.81$\pm$2.31(15) & 11.94$\pm$0.32(21) & 14.62$\pm$0.14(11) \\ 

% rank 31 methods
\midrule Rank(avg) & - & 12.132 & 7.561 & 9.263 & 9.877 & 12.088 & 12.0 & 13.605 & 13.509 & 12.439 & 12.763 & 13.377 & 12.754 & 17.991 & 18.193 \\ 
\textsf{All} & - & - & 0.006 & 0.050 & 0.118 & 0.769 & 0.665 & 0.917 & 0.939 & 0.495 & 0.735 & 0.848 & 0.476 & 1.000 & 0.999 \\ 
$d\leq 20$ & - & - & 0.605 & 0.708 & 0.914 & 0.987 & 0.998 & 0.997 & 1.000 & 0.963 & 0.924 & 0.983 & 0.755 & 1.000 & 1.000 \\ 
$d\leq 50$ & - & - & 0.371 & 0.651 & 0.729 & 0.997 & 0.995 & 0.997 & 1.000 & 0.934 & 0.969 & 0.986 & 0.900 & 1.000 & 1.000 \\ 

% rank 32 methods
 \midrule Rank(avg) & 10.868 & 12.825 & 7.965 & 9.754 & 10.368 & 12.614 & 12.526 & 14.202 & 14.123 & 12.947 & 13.325 & 13.921 & 13.377 & 18.798 & 18.93 \\ 
\textsf{All} & - & - & 0.082 & 0.347 & 0.568 & 0.883 & 0.720 & 0.953 & 0.978 & 0.753 & 0.926 & 0.873 & 0.984 & 1.000 & 1.000 \\ 
$d\leq 100$ & - & - & 0.485 & 0.728 & 0.898 & 0.993 & 0.967 & 0.989 & 1.000 & 0.871 & 0.960 & 0.944 & 0.997 & 1.000 & 1.000 \\ 
$d\leq 500$ & - & - & 0.340 & 0.627 & 0.816 & 0.980 & 0.946 & 0.988 & 0.999 & 0.894 & 0.957 & 0.941 & 0.993 & 1.000 & 1.000 \\ 
\bottomrule 
    \end{tabular}
\begin{tabular}{l|lllllllllllll||llll}
\toprule
Dataset & VAE & PCA & PlanarFlow & HBOS & GANomaly & GOAD & DIF & COPOD & ECOD & DeepSVDD & LODA & DAGMM & DROCC & DTE-NP\avg & KNN\avg & ICL\avg & DTE-C\avg \\ \midrule 
aloi & 6.54$\pm$0.0(5) & 6.54$\pm$0.0(5) & 5.48$\pm$0.3(32) & 6.42$\pm$0.0(8) & \blue{8.09}$\pm$1.27(1) & 5.7$\pm$0.24(28) & 5.8$\pm$0.0(24) & 5.72$\pm$0.0(27) & 6.06$\pm$0.0(14) & 6.23$\pm$0.35(10.5) & 5.93$\pm$0.5(21) & 6.07$\pm$0.55(13) & 5.91$\pm$0.0(22) & 6.02$\pm$0.0(16.5) & 6.09$\pm$0.0(12) & 5.49$\pm$0.02(31) & 5.79$\pm$0.01(25) \\ 
amazon & 10.72$\pm$0.0(17.5) & 10.72$\pm$0.0(17.5) & 9.56$\pm$0.59(30) & 11.1$\pm$0.0(9.5) & 9.93$\pm$0.19(27) & 10.94$\pm$0.21(15) & 9.89$\pm$0.41(28) & 11.15$\pm$0.0(7.5) & 10.4$\pm$0.0(21) & 10.24$\pm$1.27(22) & 10.18$\pm$0.78(24) & 9.53$\pm$0.46(31) & 9.52$\pm$0.0(32) & 11.65$\pm$0.0(4.5) & 11.65$\pm$0.0(4.5) & 10.01$\pm$0.05(26) & 10.42$\pm$0.4(20) \\ 
annthyroid & 56.74$\pm$0.0(17) & 56.57$\pm$0.0(18) & 65.15$\pm$8.63(8) & 39.03$\pm$0.0(29) & 34.3$\pm$10.62(30) & 58.74$\pm$5.0(16) & 61.12$\pm$0.0(12) & 29.61$\pm$0.0(31) & 40.02$\pm$0.0(28) & 27.83$\pm$5.93(32) & 49.01$\pm$6.73(23) & 48.03$\pm$17.56(26) & 63.72$\pm$3.08(9) & 66.11$\pm$0.0(7) & 67.06$\pm$0.0(6) & 52.34$\pm$3.72(20) & 68.86$\pm$0.2(3) \\ 
backdoor & 7.97$\pm$0.24(24) & 7.9$\pm$0.13(25) & 32.15$\pm$23.78(14) & 8.56$\pm$0.26(23) & 27.87$\pm$6.63(16) & 6.31$\pm$1.94(28) & 17.81$\pm$1.03(18) & 4.84$\pm$0.1(30.5) & 4.84$\pm$0.1(30.5) & 84.77$\pm$2.79(3) & 5.96$\pm$3.84(29) & 7.5$\pm$3.45(27) & 84.59$\pm$1.93(4) & 40.48$\pm$0.81(12) & 32.06$\pm$0.76(15) & \green{87.63}$\pm$1.03(2) & 35.68$\pm$0.79(13) \\ 
breastw & 99.17$\pm$0.17(7) & 99.19$\pm$0.15(5.5) & 97.47$\pm$1.08(20) & 99.08$\pm$0.27(9.5) & 93.78$\pm$2.46(25) & 98.77$\pm$0.37(14) & 52.05$\pm$5.33(32) & 99.44$\pm$0.12(3) & 99.16$\pm$0.2(8) & 96.01$\pm$1.28(23) & 96.76$\pm$0.62(22) & 90.95$\pm$8.37(26) & 63.19$\pm$22.35(30) & 97.69$\pm$0.4(19) & 99.08$\pm$0.22(9.5) & 97.98$\pm$0.31(18) & 94.0$\pm$0.69(24) \\ 
campaign & 48.84$\pm$0.0(11.5) & 48.84$\pm$0.0(11.5) & 42.77$\pm$2.92(20) & 49.69$\pm$0.0(3) & 39.17$\pm$4.25(22) & 23.09$\pm$7.18(31) & 24.99$\pm$0.0(30) & \blue{51.05}$\pm$0.0(1) & 49.51$\pm$0.0(5) & 36.95$\pm$12.7(25) & 29.75$\pm$5.8(29) & 32.35$\pm$4.69(28) & 20.25$\pm$0.0(32) & 49.31$\pm$0.0(7) & 49.64$\pm$0.0(4) & 48.01$\pm$0.47(15) & 37.11$\pm$0.64(24) \\ 
cardio & \blue{86.25}$\pm$0.0(1) & \green{86.17}$\pm$0.06(2) & 68.92$\pm$1.77(21) & 58.87$\pm$0.0(24) & 67.71$\pm$4.44(22) & 84.79$\pm$0.57(3) & 29.26$\pm$0.0(32) & 74.88$\pm$0.0(14) & 78.55$\pm$0.0(9) & 38.89$\pm$5.52(31) & 72.47$\pm$5.87(15) & 55.86$\pm$7.98(25) & 51.15$\pm$24.55(27) & 78.33$\pm$0.0(10) & 79.3$\pm$0.0(6) & 53.9$\pm$3.02(26) & 49.02$\pm$0.29(28) \\ 
cardiotocography & \blue{69.69}$\pm$0.0(1) & \green{69.68}$\pm$0.0(2) & 59.27$\pm$4.03(12) & 50.7$\pm$0.0(24) & 54.94$\pm$3.83(20) & 67.52$\pm$0.82(4) & 33.51$\pm$0.0(32) & 56.07$\pm$0.0(18) & 68.98$\pm$0.0(3) & 45.78$\pm$5.1(28) & 60.56$\pm$7.01(9) & 59.7$\pm$7.63(11) & 43.91$\pm$12.55(30) & 58.26$\pm$0.0(14) & 59.77$\pm$0.0(10) & 47.05$\pm$1.34(27) & 45.75$\pm$0.91(29) \\ 
celeba & \blue{20.95}$\pm$1.11(1.5) & \blue{20.95}$\pm$1.06(1.5) & 12.85$\pm$4.44(14) & 16.77$\pm$0.78(8) & 7.47$\pm$5.61(26) & 4.01$\pm$1.21(29) & 7.99$\pm$1.06(24) & 16.48$\pm$0.82(9) & 16.9$\pm$0.79(7) & 7.09$\pm$4.32(27) & 9.46$\pm$6.75(21) & 9.04$\pm$2.73(22) & 7.65$\pm$0.16(25) & 12.63$\pm$0.51(15) & 14.31$\pm$0.6(10) & 13.27$\pm$0.47(13) & 10.05$\pm$0.49(19) \\ 
census & 19.82$\pm$0.55(11) & 20.03$\pm$0.59(10) & 14.68$\pm$1.56(20) & 14.01$\pm$0.32(25) & 17.49$\pm$2.11(14) & 8.69$\pm$0.99(32) & 14.66$\pm$1.25(21) & 11.73$\pm$0.29(30.5) & 11.73$\pm$0.29(30.5) & 15.35$\pm$1.07(17) & 13.42$\pm$3.92(27) & 13.17$\pm$0.9(28) & 14.25$\pm$1.1(22) & 20.97$\pm$0.43(6) & 20.62$\pm$0.44(7) & \green{22.01}$\pm$0.42(2) & 15.29$\pm$0.31(18) \\ 
cover & 16.05$\pm$0.88(21) & 16.17$\pm$0.86(20) & 1.98$\pm$0.6(31) & 5.42$\pm$0.61(27) & 25.03$\pm$38.24(16) & 1.09$\pm$0.18(32) & 2.23$\pm$0.32(30) & 12.26$\pm$0.85(23) & 19.22$\pm$1.54(19) & 2.69$\pm$1.53(29) & 22.56$\pm$9.16(17) & 9.84$\pm$9.98(24) & 31.33$\pm$5.85(15) & 51.95$\pm$2.9(10) & 42.14$\pm$2.2(11) & 31.42$\pm$3.97(14) & 35.03$\pm$0.82(12) \\ 
donors & 36.01$\pm$0.72(23) & 35.22$\pm$1.21(24) & 49.31$\pm$14.82(13) & 36.33$\pm$1.85(22) & 23.9$\pm$11.25(30) & 9.0$\pm$1.93(32) & 37.26$\pm$4.14(21) & 33.5$\pm$0.8(25) & 41.27$\pm$0.97(19) & 42.75$\pm$27.48(17) & 25.39$\pm$21.33(29) & 19.54$\pm$11.02(31) & 30.2$\pm$17.77(27) & 87.78$\pm$0.99(5) & 79.92$\pm$1.13(7) & 76.75$\pm$3.27(8) & 45.3$\pm$2.85(16) \\ 
fault & 60.35$\pm$0.0(20) & 60.35$\pm$0.0(20) & 60.35$\pm$2.93(20) & 53.89$\pm$0.0(28) & 62.47$\pm$4.52(10) & 62.14$\pm$0.82(12) & 60.8$\pm$0.0(18) & 53.19$\pm$0.0(29) & 51.71$\pm$0.0(30) & 55.46$\pm$1.48(26) & 54.49$\pm$2.63(27) & 56.75$\pm$6.65(25) & 57.81$\pm$4.16(24) & 61.84$\pm$0.0(14) & 62.56$\pm$0.0(9) & 64.41$\pm$1.09(3) & 58.79$\pm$0.41(23) \\ 
fraud & 28.74$\pm$5.54(26) & 26.93$\pm$1.91(28) & 62.81$\pm$9.37(3) & 32.25$\pm$5.42(22) & 60.24$\pm$11.15(5) & 29.44$\pm$24.66(25) & 2.08$\pm$0.82(31) & 38.43$\pm$3.99(18) & 33.2$\pm$4.68(21) & 48.33$\pm$17.13(12) & 36.59$\pm$15.17(19) & 15.57$\pm$20.11(30) & 0.33$\pm$0.03(32) & 41.22$\pm$5.02(15) & 40.45$\pm$4.07(16) & 58.46$\pm$7.58(7) & 30.33$\pm$4.25(23) \\ 
glass & 18.51$\pm$3.73(30) & 20.96$\pm$5.76(26) & 30.93$\pm$6.56(18) & 27.61$\pm$6.5(20) & 26.04$\pm$10.3(22) & 18.33$\pm$7.23(31) & 67.02$\pm$1.3(6) & 20.09$\pm$4.04(28) & 25.02$\pm$6.94(23) & 52.35$\pm$21.04(7) & 15.55$\pm$2.58(32) & 18.62$\pm$12.43(29) & 23.14$\pm$13.98(24) & 41.38$\pm$4.46(10) & 31.91$\pm$3.73(15) & 76.58$\pm$1.38(4) & 27.78$\pm$2.62(19) \\ 
hepatitis & 64.48$\pm$5.1(21) & 64.85$\pm$5.06(20) & 89.63$\pm$3.08(12) & 63.49$\pm$5.99(22) & 73.25$\pm$17.15(17) & 65.77$\pm$5.43(19) & 89.16$\pm$5.91(13) & 56.08$\pm$3.5(25) & 45.84$\pm$3.47(29) & 98.73$\pm$1.05(7) & 50.15$\pm$7.4(28) & 54.37$\pm$8.05(27) & 34.91$\pm$13.15(32) & 89.95$\pm$1.8(11) & 70.62$\pm$4.48(18) & 99.28$\pm$1.2(6) & 74.38$\pm$1.79(16) \\ 
http & 90.42$\pm$1.67(12) & 91.69$\pm$1.53(10) & 52.23$\pm$4.21(22) & 38.95$\pm$12.16(26) & 9.41$\pm$0.16(29) & 68.38$\pm$8.01(18) & 50.54$\pm$3.34(23) & 46.31$\pm$2.11(24) & 25.18$\pm$0.82(28) & 36.09$\pm$31.85(27) & 7.46$\pm$9.79(31) & 57.53$\pm$32.61(19) & 0.73$\pm$0.06(32) & 89.48$\pm$1.9(14) & 94.39$\pm$1.31(8) & 97.56$\pm$2.2(4) & 45.08$\pm$7.07(25) \\ 
imdb & 8.71$\pm$0.0(29.5) & 8.71$\pm$0.0(29.5) & 9.5$\pm$0.67(10) & 9.01$\pm$0.0(19) & \blue{19.29}$\pm$40.33(1) & 8.8$\pm$0.11(27) & 10.3$\pm$0.46(3) & 9.3$\pm$0.0(12) & 8.48$\pm$0.0(32) & 9.68$\pm$1.47(9) & 8.73$\pm$0.39(28) & 9.22$\pm$0.3(13) & 9.89$\pm$0.52(7) & 9.08$\pm$0.0(15.5) & 8.96$\pm$0.0(22) & 10.17$\pm$0.03(5) & 9.21$\pm$0.2(14) \\ 
internetads & 46.97$\pm$0.0(22.5) & 46.97$\pm$0.0(22.5) & 47.57$\pm$1.08(17) & 30.79$\pm$0.0(30) & 52.89$\pm$1.61(8) & 47.43$\pm$0.86(20) & 30.56$\pm$0.37(31) & \green{61.74}$\pm$0.0(2) & \blue{61.87}$\pm$0.0(1) & 51.56$\pm$4.75(9) & 39.32$\pm$2.28(26) & 31.78$\pm$3.63(29) & 43.08$\pm$5.72(24) & 49.03$\pm$0.0(14) & 47.47$\pm$0.0(19) & 58.52$\pm$1.04(6) & 47.51$\pm$1.92(18) \\ 
ionosphere & 91.42$\pm$1.37(24) & 90.94$\pm$1.25(25) & 97.64$\pm$0.86(9) & 64.63$\pm$3.76(32) & 95.38$\pm$1.33(17.5) & 93.17$\pm$2.64(22) & 94.44$\pm$1.96(21) & 78.49$\pm$3.06(28) & 75.64$\pm$1.71(30) & 98.09$\pm$0.81(3) & 85.15$\pm$3.63(27) & 77.5$\pm$4.94(29) & 71.72$\pm$21.88(31) & 97.96$\pm$0.46(4) & 96.01$\pm$0.78(16) & 97.92$\pm$1.11(6) & 86.53$\pm$4.28(26) \\ 
landsat & 40.29$\pm$7.81(15) & 32.72$\pm$0.0(29) & 34.19$\pm$0.94(27) & 60.12$\pm$0.0(3) & 37.14$\pm$8.33(20) & 31.21$\pm$0.8(31) & 37.37$\pm$0.0(19) & 33.82$\pm$0.0(28) & 31.09$\pm$0.0(32) & 49.43$\pm$2.4(11) & 35.7$\pm$5.77(24) & 40.28$\pm$2.2(16) & 37.55$\pm$1.93(18) & 50.55$\pm$0.0(10) & 46.49$\pm$0.0(13) & 55.86$\pm$0.6(5) & 34.98$\pm$0.81(25) \\ 
letter & 8.0$\pm$0.0(32) & 8.01$\pm$0.0(31) & 9.19$\pm$0.81(13) & 8.73$\pm$0.0(19) & 8.45$\pm$0.09(23) & 8.13$\pm$0.05(28) & \blue{24.7}$\pm$0.0(1) & 8.85$\pm$0.0(18) & 10.65$\pm$0.0(7) & 8.93$\pm$0.52(16.5) & 8.03$\pm$0.25(30) & 10.37$\pm$1.67(8) & \green{15.74}$\pm$6.69(2) & 8.67$\pm$0.0(21) & 8.44$\pm$0.0(24) & 11.41$\pm$0.43(5) & 10.09$\pm$0.04(10) \\ 
lymphography & 98.59$\pm$1.01(12) & 98.49$\pm$0.55(14) & 96.24$\pm$4.22(19) & 96.55$\pm$2.11(18) & 90.53$\pm$7.4(24) & 98.76$\pm$0.88(11) & 98.1$\pm$2.64(16) & 93.9$\pm$2.85(23) & 94.38$\pm$1.43(21.5) & 96.82$\pm$3.69(17) & 24.13$\pm$13.29(32) & 73.47$\pm$15.88(28) & 30.87$\pm$35.63(31) & 96.16$\pm$6.43(20) & 98.57$\pm$0.65(13) & \blue{100.0}$\pm$0.0(2.5) & 68.82$\pm$5.96(30) \\ 
magic.gamma & 75.27$\pm$0.0(25) & 75.2$\pm$0.0(26) & 78.51$\pm$2.91(18) & 77.15$\pm$0.0(22) & 65.83$\pm$2.36(30) & 76.13$\pm$2.42(23) & 65.76$\pm$0.0(31) & 72.22$\pm$0.0(27) & 67.92$\pm$0.0(29) & 69.54$\pm$0.73(28) & 75.78$\pm$1.08(24) & 64.5$\pm$4.62(32) & 83.19$\pm$0.66(12) & 85.26$\pm$0.0(10) & 84.5$\pm$0.0(11) & 80.74$\pm$1.03(14) & 77.29$\pm$3.52(20) \\ 
mammography & 41.76$\pm$0.02(6) & 41.65$\pm$0.0(7) & 18.52$\pm$9.52(29) & 21.32$\pm$0.0(26) & 37.08$\pm$23.89(15) & 27.82$\pm$3.84(22) & 11.17$\pm$0.01(31) & \green{54.63}$\pm$0.0(2) & \blue{55.2}$\pm$0.0(1) & 27.54$\pm$11.4(23) & 43.21$\pm$2.04(4) & 22.0$\pm$17.15(25) & 27.24$\pm$2.23(24) & 41.04$\pm$0.0(10) & 39.83$\pm$0.0(12) & 28.51$\pm$2.57(21) & 28.91$\pm$1.92(20) \\ 
mnist & 64.99$\pm$0.0(12.5) & 64.99$\pm$0.0(12.5) & 55.22$\pm$3.33(21) & 22.21$\pm$0.0(29) & 47.97$\pm$4.73(23) & 65.09$\pm$0.57(11) & 20.19$\pm$0.0(30) & 16.86$\pm$0.0(31.5) & 16.86$\pm$0.0(31.5) & 46.0$\pm$9.55(25) & 34.07$\pm$7.67(27) & 46.06$\pm$7.88(24) & 59.72$\pm$1.98(15) & 72.08$\pm$0.0(3) & 70.36$\pm$0.0(5) & 56.56$\pm$0.65(17) & 41.15$\pm$1.11(26) \\ 
musk & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 32.68$\pm$33.48(31) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 72.21$\pm$0.0(26) & 96.13$\pm$0.0(20) & 98.2$\pm$0.0(18) & 99.91$\pm$0.17(17) & 90.8$\pm$10.84(23) & 70.61$\pm$23.94(27) & 15.65$\pm$19.61(32) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 89.48$\pm$1.94(24) & 62.46$\pm$0.0(29) \\ 
optdigits & 6.01$\pm$0.0(25) & 6.02$\pm$0.0(24) & 3.93$\pm$0.47(31.5) & 42.38$\pm$0.0(3) & 11.57$\pm$3.94(19) & 7.76$\pm$1.15(21) & 5.14$\pm$0.0(28) & 5.59$\pm$0.0(26.5) & 5.59$\pm$0.0(26.5) & 4.53$\pm$1.04(30) & 3.93$\pm$0.45(31.5) & 4.95$\pm$2.39(29) & 19.15$\pm$3.94(15) & 27.11$\pm$0.0(10) & 21.85$\pm$0.0(13) & 41.08$\pm$1.34(5) & 10.77$\pm$1.02(20) \\ 
pageblocks & 59.39$\pm$0.0(20) & 59.35$\pm$0.0(21) & 58.26$\pm$5.01(24) & 22.48$\pm$0.0(32) & 46.08$\pm$16.77(29) & 63.5$\pm$1.17(13) & 59.1$\pm$0.0(22) & 41.51$\pm$0.0(31) & 58.54$\pm$0.0(23) & 52.05$\pm$3.89(27) & 48.57$\pm$3.88(28) & 60.26$\pm$12.84(18) & \blue{73.46}$\pm$2.81(1) & 61.76$\pm$0.0(17) & 67.15$\pm$0.0(8) & 64.91$\pm$1.13(10) & 54.53$\pm$1.01(26) \\ 
pendigits & 39.14$\pm$0.0(19) & 38.63$\pm$0.0(20) & 14.47$\pm$4.88(29) & 42.33$\pm$0.0(17) & 14.65$\pm$15.39(27) & 33.35$\pm$2.85(23) & 22.36$\pm$0.0(26) & 30.86$\pm$0.0(24) & 41.45$\pm$0.0(18) & 9.34$\pm$7.78(32) & 37.23$\pm$7.94(21) & 11.71$\pm$9.8(31) & 14.57$\pm$3.43(28) & \green{93.59}$\pm$0.0(2) & 82.34$\pm$0.0(6) & 58.53$\pm$6.17(13) & 29.79$\pm$0.96(25) \\ 
pima & 71.49$\pm$3.69(13) & 71.18$\pm$3.39(15.5) & 71.23$\pm$2.96(14) & 75.88$\pm$2.36(6) & 61.66$\pm$4.66(27) & 65.15$\pm$8.8(24) & 56.78$\pm$3.69(30) & 69.07$\pm$2.47(19) & 64.77$\pm$2.3(25) & 59.75$\pm$1.75(28) & 59.36$\pm$7.6(29) & 56.48$\pm$5.33(31) & 53.42$\pm$13.53(32) & 76.68$\pm$2.22(5) & 74.01$\pm$2.75(9) & 75.31$\pm$2.15(8) & 67.61$\pm$2.81(23) \\ 
satellite & 81.04$\pm$0.11(19) & 77.79$\pm$0.0(25) & 77.86$\pm$2.47(24) & 86.49$\pm$0.0(5) & 81.83$\pm$0.75(16) & 78.96$\pm$0.46(23) & 63.25$\pm$0.0(32) & 73.33$\pm$0.0(29) & 69.57$\pm$0.0(31) & 81.1$\pm$1.97(18) & 79.77$\pm$0.93(22) & 75.98$\pm$3.34(28) & 77.46$\pm$6.34(26) & 84.95$\pm$0.0(12) & 83.82$\pm$0.0(14) & 85.84$\pm$2.16(8) & 71.75$\pm$2.86(30) \\ 
satimage-2 & 92.94$\pm$0.28(13) & 91.92$\pm$0.0(16) & 62.47$\pm$5.18(29) & 87.68$\pm$0.0(20) & 80.25$\pm$15.95(23) & 95.89$\pm$0.1(8) & 8.0$\pm$0.0(32) & 85.27$\pm$0.0(21) & 79.66$\pm$0.0(24) & 76.28$\pm$8.21(26) & 93.72$\pm$0.69(12) & 47.48$\pm$30.14(30) & 79.32$\pm$13.48(25) & 96.92$\pm$0.0(3.5) & \green{97.22}$\pm$0.0(2) & 71.56$\pm$7.98(27) & 43.9$\pm$6.54(31) \\ 
shuttle & 96.27$\pm$0.0(19.5) & 96.27$\pm$0.0(19.5) & 51.66$\pm$12.93(30) & 97.49$\pm$0.0(16) & 93.94$\pm$4.7(24) & 60.16$\pm$26.92(28) & 94.87$\pm$0.01(22) & 98.05$\pm$0.0(10) & 95.2$\pm$0.0(21) & 98.03$\pm$0.13(12) & 55.74$\pm$40.66(29) & 65.98$\pm$23.68(27) & 13.35$\pm$0.0(32) & 98.84$\pm$0.0(7) & 97.38$\pm$0.0(17) & 99.28$\pm$0.28(6) & 76.73$\pm$0.36(26) \\ 
skin & 40.14$\pm$0.33(27) & 36.39$\pm$0.33(28) & 74.74$\pm$17.4(8) & 53.37$\pm$0.59(20) & 31.88$\pm$2.2(30) & 42.18$\pm$1.84(26) & 63.01$\pm$1.72(15) & 29.69$\pm$0.18(32) & 30.49$\pm$0.2(31) & 42.99$\pm$3.28(25) & 53.04$\pm$7.11(21) & 50.37$\pm$21.79(23) & 65.62$\pm$1.8(13) & 96.37$\pm$0.25(3) & 92.71$\pm$0.16(5) & 56.71$\pm$7.09(19) & 62.54$\pm$0.43(16) \\ 
smtp & 49.38$\pm$6.44(13) & 49.5$\pm$6.1(11) & 0.77$\pm$0.4(30) & 1.15$\pm$0.1(27) & 0.1$\pm$0.02(32) & 32.4$\pm$8.48(19) & 49.46$\pm$6.64(12) & 0.99$\pm$0.05(29) & \blue{68.01}$\pm$5.66(1) & 30.73$\pm$22.82(21) & 8.16$\pm$5.47(24) & 20.92$\pm$26.93(22) & 8.69$\pm$19.27(23) & 53.94$\pm$7.83(4) & 50.27$\pm$5.76(8) & 38.67$\pm$3.38(16) & 31.76$\pm$4.31(20) \\ 
spambase & 81.84$\pm$0.0(15.5) & 81.84$\pm$0.0(15.5) & 85.36$\pm$2.63(4) & 78.42$\pm$0.0(23) & 83.63$\pm$1.4(7) & 82.09$\pm$0.21(13) & 50.5$\pm$0.0(32) & 73.58$\pm$0.0(26) & 71.26$\pm$0.0(30) & 75.26$\pm$2.44(24) & 80.16$\pm$4.45(20) & 74.22$\pm$2.55(25) & 79.07$\pm$3.1(21) & 83.15$\pm$0.0(9) & 82.54$\pm$0.0(11) & 83.01$\pm$0.5(10) & 73.05$\pm$0.13(27) \\ 
speech & 2.77$\pm$0.0(28.5) & 2.77$\pm$0.0(28.5) & 3.26$\pm$0.57(7) & 3.21$\pm$0.0(9) & 2.76$\pm$0.21(30) & 2.81$\pm$0.31(24) & \green{3.9}$\pm$0.35(2) & 2.79$\pm$0.0(26) & 2.87$\pm$0.0(19) & 3.38$\pm$0.38(5.5) & 2.97$\pm$0.96(16) & \blue{3.95}$\pm$0.75(1) & 3.57$\pm$0.73(4) & 2.82$\pm$0.0(22.5) & 2.75$\pm$0.0(31) & 3.66$\pm$0.23(3) & 3.09$\pm$0.15(13) \\ 
stamps & 59.92$\pm$7.99(15) & 58.81$\pm$7.82(17) & 52.41$\pm$12.56(21) & 52.28$\pm$4.56(22) & 33.47$\pm$10.36(31) & 49.57$\pm$17.72(25) & 49.13$\pm$8.19(26) & 56.43$\pm$3.1(20) & 49.0$\pm$3.86(27) & 42.62$\pm$9.94(29) & 57.17$\pm$11.21(19) & 46.54$\pm$22.11(28) & 28.48$\pm$21.94(32) & 72.02$\pm$4.82(6) & 65.12$\pm$7.1(10) & 66.57$\pm$4.58(8) & 50.8$\pm$7.62(23) \\ 
thyroid & 81.33$\pm$0.0(6) & 81.34$\pm$0.0(5) & 75.79$\pm$6.78(15) & 76.95$\pm$0.0(13) & 53.61$\pm$24.51(28) & 80.09$\pm$0.89(9) & 60.91$\pm$0.0(24) & 30.19$\pm$0.0(32) & 64.03$\pm$0.0(22) & 69.06$\pm$8.1(18) & 64.26$\pm$6.24(21) & 63.08$\pm$15.77(23) & 74.35$\pm$3.86(16) & 76.64$\pm$0.0(14) & 81.47$\pm$0.0(4) & 55.29$\pm$1.31(27) & 66.61$\pm$0.6(20) \\ 
vertebral & 17.85$\pm$1.85(30) & 19.26$\pm$1.41(28) & 22.97$\pm$3.46(20) & 18.86$\pm$2.45(29) & 23.36$\pm$3.83(18) & 21.39$\pm$4.98(22) & 28.64$\pm$2.59(10) & 15.48$\pm$1.84(32) & 19.93$\pm$0.83(26) & 23.42$\pm$3.17(17) & 16.72$\pm$1.76(31) & 25.06$\pm$8.54(16) & 23.35$\pm$10.4(19) & 28.38$\pm$3.31(11) & 20.42$\pm$2.34(25) & 44.44$\pm$4.6(5) & 28.18$\pm$4.88(12) \\ 
vowels & 10.1$\pm$0.01(27) & 10.51$\pm$0.0(25) & 9.67$\pm$2.52(28) & 7.88$\pm$0.0(29) & 21.63$\pm$1.94(19) & 20.94$\pm$2.43(20) & \blue{43.26}$\pm$0.0(1) & 7.06$\pm$0.0(31) & 17.72$\pm$0.0(21) & 16.88$\pm$1.93(22) & 10.43$\pm$2.54(26) & 7.32$\pm$3.21(30) & 13.19$\pm$9.94(23) & 29.34$\pm$0.0(10) & 26.62$\pm$0.0(14) & 24.91$\pm$3.58(15) & 27.84$\pm$1.66(11) \\ 
waveform & 8.4$\pm$0.0(25) & 8.41$\pm$0.0(24) & 25.08$\pm$5.76(7) & 9.0$\pm$0.0(22) & 13.33$\pm$5.54(14) & 8.86$\pm$0.64(23) & 5.7$\pm$0.0(31) & 9.88$\pm$0.0(20) & 7.35$\pm$0.0(29) & 11.52$\pm$3.39(15) & 7.8$\pm$1.04(28) & 6.07$\pm$0.89(30) & 20.07$\pm$6.96(10) & 25.7$\pm$0.0(6) & 24.92$\pm$0.0(8) & \green{28.91}$\pm$5.68(2) & 8.24$\pm$0.18(26) \\ 
wbc & 93.22$\pm$2.73(11) & 94.3$\pm$1.87(6) & 70.99$\pm$10.49(25) & 87.73$\pm$5.11(19) & 73.87$\pm$14.24(23) & 91.95$\pm$3.26(15) & 79.24$\pm$11.88(21) & 93.16$\pm$2.9(12) & 93.11$\pm$2.88(13) & 56.51$\pm$11.12(27) & 75.74$\pm$17.2(22) & 56.8$\pm$29.54(26) & 23.95$\pm$26.86(31) & 91.84$\pm$4.57(16) & 90.15$\pm$3.97(18) & 93.88$\pm$3.76(9) & 37.32$\pm$1.43(28) \\ 
wdbc & 83.26$\pm$6.58(15) & 82.05$\pm$4.51(17) & 77.46$\pm$13.28(21) & 77.84$\pm$2.61(20) & 58.98$\pm$15.46(26) & 78.77$\pm$4.26(19) & 9.88$\pm$2.9(32) & 83.78$\pm$3.4(14) & 61.04$\pm$3.15(25) & 84.32$\pm$8.89(12) & 54.84$\pm$16.75(28) & 30.92$\pm$26.02(30) & 12.23$\pm$18.04(31) & 86.87$\pm$5.84(10) & 83.17$\pm$5.03(16) & 84.63$\pm$3.4(11) & 49.34$\pm$5.19(29) \\ 
wilt & 7.25$\pm$0.0(28) & 6.41$\pm$0.0(32) & 17.07$\pm$2.4(11) & 7.87$\pm$0.0(26) & 8.85$\pm$1.26(21) & 10.86$\pm$1.37(18) & 11.08$\pm$0.0(17) & 6.87$\pm$0.0(31) & 7.68$\pm$0.0(27) & 7.08$\pm$0.17(30) & 7.96$\pm$0.92(25) & 8.43$\pm$1.12(23) & 9.61$\pm$2.4(20) & 11.52$\pm$0.0(16) & 10.36$\pm$0.0(19) & 23.88$\pm$1.71(6) & 21.9$\pm$0.77(7) \\ 
wine & 69.47$\pm$6.95(23) & 69.22$\pm$6.18(24) & 78.85$\pm$9.76(18) & 77.71$\pm$9.93(20) & 47.63$\pm$29.53(30) & 70.1$\pm$6.29(22) & 53.48$\pm$10.47(27) & 52.34$\pm$5.29(28) & 32.56$\pm$4.25(31) & 78.56$\pm$9.59(19) & 57.85$\pm$15.76(26) & 50.92$\pm$36.74(29) & 18.5$\pm$14.36(32) & 95.71$\pm$0.92(10) & 88.72$\pm$2.32(13) & 98.38$\pm$2.75(6) & 71.37$\pm$4.46(21) \\ 
wpbc & 40.26$\pm$2.88(25) & 40.03$\pm$2.79(26) & 45.45$\pm$2.24(16) & 42.61$\pm$2.22(20) & 46.93$\pm$5.57(14) & 38.88$\pm$3.82(27) & 70.57$\pm$6.66(6) & 38.17$\pm$2.2(29) & 35.78$\pm$1.83(32) & 74.88$\pm$5.58(5) & 38.3$\pm$3.27(28) & 37.19$\pm$3.38(30) & 35.99$\pm$4.15(31) & 56.05$\pm$1.44(11) & 43.41$\pm$2.44(19) & 80.78$\pm$4.52(3) & 52.0$\pm$2.61(13) \\ 
yeast & 46.46$\pm$0.0(30) & 46.78$\pm$0.0(28.5) & 47.04$\pm$1.92(26) & 49.78$\pm$0.0(10) & 49.04$\pm$4.46(17) & 50.77$\pm$2.18(5) & 43.96$\pm$0.0(32) & 46.82$\pm$0.0(27) & 49.43$\pm$0.0(15) & 49.21$\pm$3.88(16) & 48.95$\pm$3.57(18) & \blue{51.81}$\pm$3.07(1) & 49.76$\pm$4.94(11) & 47.65$\pm$0.0(24) & 47.24$\pm$0.0(25) & 48.61$\pm$0.81(20) & 49.58$\pm$0.27(13) \\ 
yelp & 12.76$\pm$0.01(19) & 12.77$\pm$0.0(18) & 10.69$\pm$0.61(25) & 13.04$\pm$0.0(15) & 11.38$\pm$0.24(24) & 13.13$\pm$0.39(14) & 9.05$\pm$0.14(32) & 13.25$\pm$0.0(12) & 11.89$\pm$0.0(21) & 10.02$\pm$1.01(28) & 11.77$\pm$1.34(23) & 9.31$\pm$0.44(31) & 10.1$\pm$0.59(27) & 15.43$\pm$0.0(5) & 15.25$\pm$0.0(6) & 9.79$\pm$0.05(30) & 11.86$\pm$0.62(22) \\ 
MNIST-C & 40.34$\pm$0.0(17) & 40.33$\pm$0.0(18) & 34.1$\pm$1.28(20) & 21.6$\pm$0.0(29) & 43.44$\pm$1.57(12) & 41.23$\pm$0.35(16) & 11.62$\pm$0.84(30) & 9.52$\pm$0.0(31.5) & 9.52$\pm$0.0(31.5) & 31.44$\pm$3.04(25) & 32.64$\pm$5.25(23) & 23.41$\pm$9.02(28) & 26.92$\pm$8.88(26) & 45.51$\pm$0.0(9) & 44.49$\pm$0.0(10) & 47.83$\pm$0.12(4) & 31.85$\pm$0.2(24) \\ 
FashionMNIST & 56.16$\pm$0.0(15.5) & 56.16$\pm$0.0(15.5) & 46.78$\pm$1.12(21) & 34.86$\pm$0.0(27) & 59.77$\pm$1.03(6) & 56.59$\pm$0.4(13) & 16.15$\pm$1.44(30) & 9.5$\pm$0.0(31.5) & 9.5$\pm$0.0(31.5) & 45.1$\pm$2.04(22) & 46.91$\pm$3.85(20) & 29.66$\pm$7.59(28) & 29.63$\pm$12.73(29) & 58.64$\pm$0.0(9) & 58.26$\pm$0.0(10) & 61.72$\pm$0.18(4) & 37.25$\pm$0.17(26) \\ 
CIFAR10 & 19.23$\pm$0.0(14.5) & 19.23$\pm$0.0(14.5) & 15.91$\pm$0.52(23) & 13.97$\pm$0.0(27) & 19.99$\pm$0.79(3) & 19.4$\pm$0.4(12.5) & 10.44$\pm$0.55(32) & 12.1$\pm$0.0(30) & 12.63$\pm$0.0(28) & 14.03$\pm$1.08(26) & 16.88$\pm$1.96(18) & 12.04$\pm$1.54(31) & 12.36$\pm$1.69(29) & 19.48$\pm$0.0(10) & 19.4$\pm$0.0(12.5) & 16.71$\pm$0.19(19) & 15.68$\pm$0.07(24) \\ 
SVHN & 14.86$\pm$0.0(16.5) & 14.86$\pm$0.0(16.5) & 14.24$\pm$0.4(19) & 11.96$\pm$0.0(27) & 15.27$\pm$0.36(8) & 14.93$\pm$0.18(15) & 10.75$\pm$2.28(30) & 9.52$\pm$0.0(31.5) & 9.52$\pm$0.0(31.5) & 12.4$\pm$0.95(26) & 12.71$\pm$1.55(25) & 11.43$\pm$0.99(28) & 11.17$\pm$1.04(29) & 15.21$\pm$0.0(9) & 15.13$\pm$0.0(11) & 15.16$\pm$0.06(10) & 13.16$\pm$0.04(23) \\ 
MVTec-AD & 71.61$\pm$2.31(22) & 72.05$\pm$2.65(20) & 67.85$\pm$3.06(25) & 67.62$\pm$2.71(26) & 75.56$\pm$2.55(13) & 72.62$\pm$2.74(19) & 69.17$\pm$3.68(24) & 37.83$\pm$1.63(31.5) & 37.83$\pm$1.63(31.5) & 83.78$\pm$3.32(5) & 65.71$\pm$3.94(28) & 58.13$\pm$6.28(30) & 59.28$\pm$10.9(29) & 77.26$\pm$0.94(9) & 73.48$\pm$0.82(16) & 87.35$\pm$0.76(3) & 65.84$\pm$0.58(27) \\ 
20news & 11.49$\pm$0.65(22.5) & 11.34$\pm$0.4(25) & 10.57$\pm$1.52(30) & 11.14$\pm$0.27(28) & 13.78$\pm$1.19(9) & 11.49$\pm$0.51(22.5) & 10.44$\pm$1.03(31) & 11.09$\pm$0.32(29) & 11.27$\pm$0.12(26) & 12.9$\pm$1.9(16) & 11.23$\pm$1.35(27) & 10.17$\pm$1.17(32) & 12.01$\pm$2.09(19) & 13.66$\pm$0.85(10) & 12.64$\pm$0.66(17) & 12.98$\pm$0.23(15) & 13.29$\pm$0.47(14) \\ 
agnews & 11.62$\pm$0.0(23.5) & 11.62$\pm$0.0(23.5) & 9.72$\pm$0.37(32) & 11.16$\pm$0.0(25) & 12.68$\pm$0.53(17) & 12.42$\pm$0.31(18) & 10.17$\pm$0.32(29.5) & 11.07$\pm$0.0(26) & 10.93$\pm$0.0(27) & 10.22$\pm$1.85(28) & 12.08$\pm$0.99(20) & 10.17$\pm$1.33(29.5) & 9.74$\pm$0.34(31) & 15.96$\pm$0.0(7) & 15.45$\pm$0.0(8) & 12.79$\pm$0.06(16) & 14.03$\pm$0.43(12) \\ 

 % \midrule Rank(avg) & 18.149 & 18.57 & 19.956 & 20.149 & 19.281 & 19.816 & 23.202 & 22.939 & 22.342 & 19.939 & 23.816 & 24.939 & 22.982 & 10.579 & 12.228 & 11.746 & 20.825 \\ 
% rank 31 methods
\midrule Rank(avg) & 17.482 & 17.904 & 19.132 & 19.316 & 18.561 & 19.061 & 22.325 & 22.044 & 21.500 & 19.114 & 22.939 & 24.009 & 22.158 & 10.035 & 11.719 & 11.184 & 19.965 \\ 
\textsf{All} & 0.995 & 0.996 & 0.999 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.106 & 0.380 & 0.403 & 1.000 \\ 
$d\leq 20$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.868 & 0.963 & 0.990 & 1.000 \\ 
$d\leq 50$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.806 & 0.932 & 0.952 & 1.000 \\ 

% rank 32 methods
 \midrule Rank(avg) & 18.149 & 18.57 & 19.956 & 20.149 & 19.281 & 19.816 & 23.202 & 22.939 & 22.342 & 19.939 & 23.816 & 24.939 & 22.982 & 10.579 & 12.228 & 11.746 & 20.825 \\ 
\textsf{All} & 0.998 & 0.998 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.623 & 0.759 & 0.830 & 1.000 \\ 
$d\leq 100$ & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.876 & 0.902 & 0.967 & 1.000 \\ 
$d\leq 500$ & 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.849 & 0.892 & 0.932 & 1.000 \\ 
\bottomrule 
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{l|ll||lllllllllllll}
\toprule
Dataset & \method (D=100) & \method (D=20) & DTE-NP & kNN & ICL & DTE-C & LOF & CBLOF & FeatureBagging & SLAD & DDPM & OCSVM & DTE-IG & IForest & MCD \\ \midrule 
aloi & 7.82$\pm$0.41(4) & 6.49$\pm$0.77(12) & 5.82$\pm$0.07(17) & 5.9$\pm$0.0(15) & 4.91$\pm$0.56(22) & 4.2$\pm$0.2(26.5) & 8.16$\pm$0.0(3) & 6.74$\pm$0.08(10) & \green{8.93}$\pm$0.57(2) & 5.32$\pm$0.11(19) & 6.76$\pm$0.19(9) & 7.29$\pm$0.0(8) & 5.12$\pm$0.68(21) & 4.2$\pm$0.26(26.5) & 3.41$\pm$0.14(31) \\ 
amazon & 11.72$\pm$3.24(4) & 10.72$\pm$1.2(16) & 10.8$\pm$0.0(15) & 11.4$\pm$0.0(7.5) & 9.4$\pm$0.32(28) & \green{11.8}$\pm$1.53(2) & 10.0$\pm$0.0(23) & 11.52$\pm$0.5(6) & 10.0$\pm$0.14(23) & 10.16$\pm$0.22(21) & 11.08$\pm$0.11(11) & \blue{12.0}$\pm$0.0(1) & 10.48$\pm$2.37(20) & 11.28$\pm$0.64(10) & 11.32$\pm$0.23(9) \\ 
annthyroid & 49.25$\pm$0.0(24) & 51.5$\pm$0.0(17) & 61.84$\pm$1.59(4) & 61.99$\pm$0.0(3) & 49.44$\pm$3.88(23) & \blue{77.72}$\pm$0.5(1) & 49.63$\pm$0.0(22) & 56.7$\pm$3.3(12) & 50.67$\pm$5.76(18) & \green{65.99}$\pm$0.62(2) & 57.23$\pm$2.96(11) & 53.56$\pm$0.0(15) & 48.8$\pm$7.04(25) & 55.02$\pm$4.22(14) & 50.37$\pm$0.0(19) \\ 
backdoor & 45.12$\pm$11.91(11) & 12.82$\pm$15.17(19) & 51.48$\pm$17.26(10) & 52.01$\pm$1.92(9) & \blue{87.15}$\pm$1.1(1) & 82.58$\pm$2.44(6) & 72.42$\pm$2.18(7) & 7.74$\pm$1.1(24) & 58.53$\pm$7.63(8) & 0.0$\pm$0.0(31) & 9.6$\pm$0.62(20) & 7.94$\pm$0.85(23) & 84.45$\pm$2.16(4) & 4.07$\pm$2.4(29) & 19.49$\pm$27.36(18) \\ 
breastw & 95.92$\pm$0.79(12) & 96.81$\pm$0.49(4) & 96.66$\pm$0.71(5.5) & 95.77$\pm$0.19(17) & 95.91$\pm$0.68(13) & 88.18$\pm$2.86(26) & 85.4$\pm$5.93(27) & 95.78$\pm$0.27(15.5) & 60.99$\pm$14.7(30) & 96.87$\pm$0.65(3) & 95.04$\pm$0.75(20) & 96.66$\pm$1.1(5.5) & 74.03$\pm$10.32(29) & \blue{96.94}$\pm$0.46(1) & 95.84$\pm$0.67(14) \\ 
campaign & 39.72$\pm$0.6(24) & 40.61$\pm$9.31(23) & 50.98$\pm$0.61(4) & 50.37$\pm$0.0(7) & 51.03$\pm$0.73(3) & \blue{52.12}$\pm$0.62(1) & 42.24$\pm$0.0(20) & 49.29$\pm$0.2(11) & 37.15$\pm$6.73(26) & 49.83$\pm$0.0(9) & 50.4$\pm$0.68(6) & 49.59$\pm$0.0(10) & 47.85$\pm$2.0(18) & 43.7$\pm$0.91(19) & 48.33$\pm$1.62(16) \\ 
cardio & 72.16$\pm$0.0(5) & 68.86$\pm$2.67(9) & 63.07$\pm$0.0(13) & 61.93$\pm$0.0(17) & 52.16$\pm$5.49(27) & 58.3$\pm$0.76(23) & 62.5$\pm$0.0(16) & 70.0$\pm$5.04(8) & 62.95$\pm$3.04(14.5) & 60.8$\pm$0.0(19) & 61.7$\pm$1.73(18) & 70.45$\pm$0.0(6.5) & 36.82$\pm$14.29(30) & 67.5$\pm$3.32(10) & 59.09$\pm$0.0(21) \\ 
cardiotocography & 56.22$\pm$0.0(6) & 48.41$\pm$1.52(13.5) & 46.78$\pm$1.44(19) & 46.35$\pm$0.0(20.5) & 38.93$\pm$2.89(23) & 38.37$\pm$2.23(25) & 48.28$\pm$0.0(15.5) & 51.42$\pm$3.49(10) & 48.41$\pm$1.57(13.5) & 33.82$\pm$0.47(30) & 38.84$\pm$2.75(24) & 57.94$\pm$0.0(5) & 31.67$\pm$2.63(31) & 56.14$\pm$2.75(7) & 36.48$\pm$1.78(28) \\ 
celeba & 8.41$\pm$0.88(28) & 7.38$\pm$1.96(29) & 15.81$\pm$0.69(18) & 17.19$\pm$0.83(16) & 12.69$\pm$1.83(22) & 17.35$\pm$3.48(14) & 1.91$\pm$0.47(32) & 25.32$\pm$7.14(5) & 2.92$\pm$0.89(31) & 13.69$\pm$1.66(20) & 26.02$\pm$2.89(4) & \blue{27.37}$\pm$0.74(1) & 19.11$\pm$5.61(10.5) & 17.33$\pm$2.29(15) & 25.12$\pm$4.44(6) \\ 
census & 17.4$\pm$5.36(17) & 7.93$\pm$5.08(28) & 22.21$\pm$0.6(5) & 22.52$\pm$0.51(4) & 23.96$\pm$0.54(3) & 17.43$\pm$2.38(16) & 13.09$\pm$0.42(23) & 21.46$\pm$0.28(8) & 3.47$\pm$1.3(30) & 8.65$\pm$11.85(27) & 20.27$\pm$0.48(12) & 20.67$\pm$0.38(11) & 17.47$\pm$2.81(15) & 10.54$\pm$1.4(25) & \blue{29.45}$\pm$3.37(1) \\ 
cover & 69.92$\pm$7.24(6) & 69.59$\pm$1.32(7) & 66.84$\pm$7.4(8) & 65.1$\pm$2.15(9) & 39.96$\pm$12.71(13) & 71.04$\pm$9.46(5) & \blue{82.4}$\pm$2.16(1) & 13.99$\pm$1.06(23) & \green{79.41}$\pm$10.6(2) & 9.14$\pm$8.13(27) & 76.86$\pm$1.33(4) & 24.55$\pm$1.58(17) & 77.79$\pm$3.91(3) & 11.61$\pm$1.24(25) & 3.44$\pm$0.31(28) \\ 
donors & \blue{97.85}$\pm$0.79(1) & 77.32$\pm$3.52(10) & 92.9$\pm$2.83(6) & 94.91$\pm$0.67(3) & \green{97.22}$\pm$1.04(2) & 82.17$\pm$2.54(8) & 74.47$\pm$2.04(11) & 48.48$\pm$1.33(14) & 56.11$\pm$14.4(12) & 55.86$\pm$8.74(13) & 25.01$\pm$7.13(27) & 39.52$\pm$1.55(21) & 93.11$\pm$3.02(5) & 43.46$\pm$3.54(18) & 33.32$\pm$14.21(25) \\ 
fault & 57.5$\pm$0.0(8) & 55.39$\pm$3.22(20) & 56.2$\pm$0.4(16) & 55.57$\pm$0.0(19) & 57.59$\pm$0.56(7) & 56.23$\pm$1.73(15) & 50.67$\pm$0.0(31) & 56.4$\pm$0.87(12) & 50.4$\pm$0.85(32) & 60.06$\pm$0.24(3) & 58.45$\pm$1.15(5) & 55.13$\pm$0.0(23) & 55.81$\pm$0.56(18) & 53.64$\pm$1.34(25.5) & 56.37$\pm$1.62(13) \\ 
fraud & 61.34$\pm$11.8(6) & 44.63$\pm$8.94(20) & 48.36$\pm$5.41(13) & 45.22$\pm$4.87(18) & 57.43$\pm$5.97(10) & \green{68.23}$\pm$13.11(2) & 59.47$\pm$4.5(8) & 34.39$\pm$0.6(26) & 67.65$\pm$4.19(3) & 47.39$\pm$4.57(15) & \blue{73.16}$\pm$2.29(1) & 41.52$\pm$5.56(21) & 55.61$\pm$10.96(12) & 28.03$\pm$4.09(29) & 56.19$\pm$3.88(11) \\ 
glass & 77.6$\pm$6.07(3) & 59.96$\pm$10.09(6) & 24.58$\pm$16.83(15) & 25.87$\pm$13.76(13) & \blue{87.83}$\pm$9.1(1) & 37.46$\pm$6.39(8) & 20.46$\pm$8.79(20) & 23.75$\pm$14.31(17) & 22.45$\pm$7.76(18) & 35.03$\pm$7.61(9) & 32.81$\pm$13.36(10) & 14.97$\pm$7.84(30) & \green{78.4}$\pm$13.6(2) & 16.18$\pm$7.01(26) & 16.25$\pm$9.09(25) \\ 
hepatitis & \blue{99.64}$\pm$0.71(2.5) & 97.4$\pm$3.7(6) & 79.03$\pm$11.95(14) & 81.29$\pm$5.04(11) & \blue{99.64}$\pm$0.79(2.5) & 92.8$\pm$3.32(8) & 41.95$\pm$10.62(29) & 66.93$\pm$8.55(16) & 41.27$\pm$12.6(30) & \blue{99.64}$\pm$0.79(2.5) & 86.69$\pm$4.26(9) & 66.61$\pm$4.93(17) & \blue{99.64}$\pm$0.79(2.5) & 54.0$\pm$5.54(24) & 49.49$\pm$11.04(26) \\ 
http & 89.24$\pm$5.79(13) & 96.0$\pm$1.94(7) & 97.43$\pm$3.53(4) & \blue{100.0}$\pm$0.0(1) & 60.7$\pm$53.56(17) & 24.59$\pm$15.3(23) & 96.78$\pm$3.13(6) & 91.29$\pm$1.52(12) & 0.0$\pm$0.0(31.5) & 88.49$\pm$9.31(15) & 99.68$\pm$0.3(3) & \green{99.78}$\pm$0.3(2) & 78.82$\pm$42.94(16) & 25.8$\pm$22.46(20) & 93.05$\pm$1.51(9) \\ 
imdb & 10.12$\pm$4.42(6) & 7.6$\pm$1.82(10) & 5.2$\pm$0.0(29) & 5.4$\pm$0.0(26) & \green{10.56}$\pm$0.54(2) & 7.24$\pm$1.62(12) & 6.4$\pm$0.0(18.5) & 6.96$\pm$0.09(14.5) & 6.56$\pm$0.3(17) & 10.24$\pm$0.22(4) & 5.56$\pm$0.09(25) & 5.8$\pm$0.0(21) & 10.36$\pm$5.13(3) & 6.2$\pm$0.49(20) & 7.44$\pm$0.22(11) \\ 
internetads & 40.82$\pm$7.48(25) & 33.8$\pm$3.72(27) & 53.21$\pm$3.77(11) & 51.9$\pm$0.0(13) & 55.87$\pm$0.91(4) & \blue{64.78}$\pm$2.48(1) & 54.62$\pm$0.0(8) & 45.76$\pm$0.24(21) & 54.35$\pm$3.71(9) & \green{57.83}$\pm$0.3(2) & 45.87$\pm$0.35(20) & 46.2$\pm$0.0(18) & 54.95$\pm$5.79(7) & 26.41$\pm$4.44(32) & 33.42$\pm$0.0(28) \\ 
ionosphere & 92.31$\pm$1.33(6) & 89.99$\pm$1.04(12) & 91.51$\pm$2.09(8) & 90.47$\pm$2.17(11) & \blue{94.18}$\pm$1.62(1) & 89.58$\pm$0.9(14) & 87.53$\pm$2.54(19) & 91.96$\pm$2.14(7) & 87.65$\pm$2.26(18) & 92.65$\pm$1.26(4) & 88.64$\pm$1.58(15.5) & 92.62$\pm$1.51(5) & 89.68$\pm$4.23(13) & 83.43$\pm$3.5(22) & 88.64$\pm$1.2(15.5) \\ 
landsat & 52.66$\pm$0.0(4) & 49.93$\pm$1.75(9) & 51.22$\pm$2.55(7) & 51.46$\pm$0.0(6) & \green{53.82}$\pm$0.35(2) & 38.29$\pm$2.94(23) & 53.64$\pm$0.0(3) & 38.33$\pm$0.19(22) & \blue{53.97}$\pm$0.17(1) & 46.93$\pm$0.04(12) & 40.23$\pm$1.02(19) & 38.56$\pm$0.0(21) & 30.26$\pm$4.37(32) & 43.27$\pm$1.34(14) & 47.7$\pm$9.54(11) \\ 
letter & 4.0$\pm$0.0(11.5) & 0.2$\pm$0.4(32) & 1.0$\pm$0.0(27.5) & 1.0$\pm$0.0(27.5) & 7.2$\pm$0.84(7) & 2.4$\pm$1.67(17.5) & 10.0$\pm$0.0(3) & 1.0$\pm$0.0(27.5) & 8.6$\pm$1.34(5.5) & 1.6$\pm$0.55(20) & 3.6$\pm$0.89(15) & 1.0$\pm$0.0(27.5) & 3.4$\pm$0.55(16) & 3.8$\pm$1.1(13.5) & 2.4$\pm$0.89(17.5) \\ 
lymphography & 96.39$\pm$5.14(7) & \blue{100.0}$\pm$0.0(2.5) & 95.78$\pm$5.81(8) & 94.5$\pm$6.47(10) & \blue{100.0}$\pm$0.0(2.5) & 82.01$\pm$3.83(26) & 74.87$\pm$7.44(27) & 89.28$\pm$1.85(19) & 65.34$\pm$17.16(29) & 99.47$\pm$1.18(5) & 95.19$\pm$6.67(9) & \blue{100.0}$\pm$0.0(2.5) & 97.89$\pm$4.71(6) & 85.05$\pm$4.72(23) & 83.73$\pm$4.92(24) \\ 
magic.gamma & 77.89$\pm$0.22(6) & 78.78$\pm$0.07(5) & 76.46$\pm$0.81(8) & 76.17$\pm$0.0(9) & 69.55$\pm$0.47(15) & \green{80.78}$\pm$0.8(2) & 76.08$\pm$0.0(10) & 69.24$\pm$0.01(17) & 76.85$\pm$0.77(7) & 65.95$\pm$0.02(22) & 78.88$\pm$0.95(4) & 68.38$\pm$0.0(18) & 79.31$\pm$1.11(3) & 69.64$\pm$1.25(14) & 67.89$\pm$0.12(19) \\ 
mammography & 37.0$\pm$0.62(17) & 45.31$\pm$0.82(5) & 42.38$\pm$1.03(10) & 40.38$\pm$0.0(12) & 17.38$\pm$3.62(29) & 37.31$\pm$3.91(16) & 38.46$\pm$0.0(15) & 49.23$\pm$0.0(3) & 39.38$\pm$0.97(13) & 22.15$\pm$1.26(27) & 24.62$\pm$4.04(26) & 41.92$\pm$0.0(11) & 35.31$\pm$7.05(20) & 39.23$\pm$2.48(14) & 2.62$\pm$0.63(32) \\ 
mnist & 62.0$\pm$0.0(14) & 31.71$\pm$4.25(28) & \blue{72.6}$\pm$1.21(1) & \green{71.86}$\pm$0.0(2) & 64.89$\pm$1.95(9) & 58.46$\pm$2.88(16) & 71.43$\pm$0.0(3) & 65.94$\pm$0.44(8) & 68.89$\pm$1.44(6) & 67.0$\pm$0.39(7) & 60.37$\pm$3.89(15) & 64.29$\pm$0.0(10) & 50.43$\pm$8.41(22) & 52.6$\pm$4.64(20) & 55.97$\pm$2.61(18) \\ 
musk & 93.2$\pm$3.23(18) & 92.16$\pm$9.17(20) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 83.3$\pm$8.97(25) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 88.66$\pm$25.36(23) & 35.88$\pm$24.78(30) & 53.61$\pm$14.3(29) \\ 
optdigits & 37.33$\pm$0.0(7) & 22.4$\pm$7.5(11) & 27.2$\pm$10.73(9) & 21.33$\pm$0.0(12) & \blue{57.73}$\pm$8.41(1) & 10.93$\pm$3.39(16) & \green{53.33}$\pm$0.0(2) & 1.6$\pm$0.37(20) & 47.33$\pm$4.45(3) & 39.87$\pm$0.73(6) & 28.4$\pm$7.05(8) & 0.67$\pm$0.0(23.5) & 27.07$\pm$18.57(10) & 12.8$\pm$6.28(15) & 0.0$\pm$0.0(30) \\ 
pageblocks & 61.18$\pm$0.0(10) & 64.71$\pm$0.0(5) & 59.29$\pm$0.26(12) & 59.02$\pm$0.0(13.5) & 64.9$\pm$1.29(4) & 62.12$\pm$0.47(8) & \green{65.88}$\pm$0.0(2) & 65.29$\pm$0.28(3) & 63.45$\pm$1.67(6) & 60.2$\pm$0.0(11) & 50.31$\pm$0.73(22) & 55.69$\pm$0.0(18) & 54.59$\pm$2.54(20) & 42.63$\pm$2.29(29) & 57.57$\pm$0.11(17) \\ 
pendigits & 69.23$\pm$0.0(8) & 80.13$\pm$0.0(5) & 83.46$\pm$6.02(3) & \blue{90.38}$\pm$0.0(1) & 61.15$\pm$5.82(10) & 56.03$\pm$8.28(14) & 76.28$\pm$0.0(7) & 49.23$\pm$0.7(16) & 83.33$\pm$3.51(4) & 44.36$\pm$1.05(17) & 64.62$\pm$2.62(9) & 53.21$\pm$0.0(15) & 59.74$\pm$9.95(11) & 57.95$\pm$4.75(12) & 14.36$\pm$0.35(29) \\ 
pima & \green{74.65}$\pm$1.84(2) & 72.13$\pm$1.63(5) & \blue{74.69}$\pm$2.25(1) & 70.56$\pm$2.49(8) & 73.54$\pm$2.63(3) & 65.25$\pm$3.25(21) & 66.75$\pm$3.0(18) & 68.78$\pm$2.76(14) & 68.43$\pm$3.04(16) & 58.87$\pm$2.87(27) & 66.62$\pm$2.63(19) & 68.59$\pm$2.02(15) & 65.17$\pm$3.7(22) & 69.57$\pm$2.68(12) & 70.86$\pm$2.2(7) \\ 
satellite & 77.75$\pm$0.0(3) & 74.28$\pm$0.6(6) & 71.91$\pm$0.99(12) & 71.81$\pm$0.0(13) & 74.99$\pm$0.46(5) & 72.33$\pm$0.63(11) & 72.64$\pm$0.0(9) & 64.02$\pm$0.07(26) & 72.6$\pm$0.08(10) & \green{78.24}$\pm$0.13(2) & 73.74$\pm$0.27(7) & 67.34$\pm$0.0(20) & 70.57$\pm$3.05(15) & 67.12$\pm$0.64(21) & 63.15$\pm$5.11(29) \\ 
satimage-2 & 88.73$\pm$0.0(11.5) & 88.73$\pm$1.26(11.5) & 90.14$\pm$0.0(7.5) & 90.14$\pm$0.0(7.5) & 88.45$\pm$1.54(14) & 66.48$\pm$2.71(28) & 81.69$\pm$0.0(19) & \green{92.96}$\pm$0.0(2) & 84.51$\pm$1.0(17) & 88.73$\pm$0.0(11.5) & 78.59$\pm$5.12(22) & 91.55$\pm$0.0(4) & 78.31$\pm$5.23(23) & 89.58$\pm$1.61(9) & \blue{95.77}$\pm$0.0(1) \\ 
shuttle & 97.72$\pm$0.2(15) & 98.3$\pm$0.08(7) & 98.3$\pm$0.1(7) & 98.23$\pm$0.0(9) & \blue{98.82}$\pm$0.16(1) & 97.99$\pm$0.02(13) & 98.41$\pm$0.0(4) & 96.31$\pm$0.16(18) & 30.91$\pm$41.52(31) & 98.47$\pm$0.05(3) & 98.3$\pm$0.08(7) & 96.5$\pm$0.0(17) & \green{98.78}$\pm$0.09(2) & 96.71$\pm$0.53(16) & 84.62$\pm$0.0(25) \\ 
skin & 49.67$\pm$1.9(25) & 73.54$\pm$2.57(15) & 95.08$\pm$1.16(3) & \blue{96.35}$\pm$0.62(1) & 1.09$\pm$0.97(32) & 82.23$\pm$0.43(6) & 70.8$\pm$2.09(18) & 81.39$\pm$0.38(7) & 59.02$\pm$1.62(19) & 74.55$\pm$2.88(14) & 73.42$\pm$5.35(16) & 80.02$\pm$0.42(8) & 93.36$\pm$2.92(5) & 78.06$\pm$0.72(11) & 76.76$\pm$0.35(12) \\ 
smtp & 36.65$\pm$2.8(20) & 68.64$\pm$4.98(11) & \blue{69.59}$\pm$4.42(2.5) & 69.5$\pm$4.43(7.5) & 6.96$\pm$12.38(25) & 69.5$\pm$4.43(7.5) & 65.82$\pm$5.88(14) & 69.5$\pm$4.43(7.5) & 0.0$\pm$0.0(29) & \blue{69.59}$\pm$4.42(2.5) & 56.19$\pm$11.77(15) & 69.5$\pm$4.43(7.5) & 37.91$\pm$24.53(19) & 0.0$\pm$0.0(29) & 0.0$\pm$0.0(29) \\ 
spambase & 74.27$\pm$0.0(21) & 72.76$\pm$8.49(24) & 80.67$\pm$0.48(3) & 80.52$\pm$0.0(4) & 79.27$\pm$0.49(10) & 80.02$\pm$0.23(7) & 73.97$\pm$0.0(22) & 78.78$\pm$0.49(12) & 71.52$\pm$1.85(26) & \green{81.5}$\pm$0.13(2) & 63.55$\pm$0.95(31) & 78.56$\pm$0.0(13) & 75.18$\pm$2.65(19) & 80.49$\pm$1.34(5) & 77.7$\pm$2.09(17) \\ 
speech & 2.95$\pm$1.23(20) & 3.61$\pm$2.17(7) & \green{4.92}$\pm$0.0(2.5) & 3.28$\pm$0.0(13) & 2.62$\pm$1.87(24) & 3.93$\pm$1.47(5.5) & 3.28$\pm$0.0(13) & 1.64$\pm$0.0(30.5) & 2.95$\pm$0.73(20) & \blue{6.23}$\pm$2.69(1) & 2.95$\pm$1.37(20) & 3.28$\pm$0.0(13) & 1.97$\pm$1.8(28.5) & 3.93$\pm$2.49(5.5) & 2.62$\pm$1.47(24) \\ 
stamps & \green{85.72}$\pm$3.7(2) & 85.31$\pm$1.95(3) & \blue{85.93}$\pm$2.97(1) & 75.47$\pm$9.45(5) & 77.17$\pm$7.83(4) & 57.97$\pm$11.6(19) & 63.52$\pm$13.2(13) & 64.39$\pm$11.86(11) & 64.7$\pm$12.55(10) & 50.99$\pm$12.77(24) & 62.98$\pm$12.09(15) & 63.44$\pm$9.99(14) & 70.23$\pm$11.35(7) & 63.62$\pm$8.81(12) & 30.97$\pm$8.32(31) \\ 
thyroid & 59.14$\pm$0.0(23.5) & 63.44$\pm$0.0(21) & 74.84$\pm$0.96(7) & 75.27$\pm$0.0(5.5) & 56.13$\pm$8.72(26) & 75.48$\pm$0.9(3.5) & 52.69$\pm$0.0(28) & 74.19$\pm$1.08(10.5) & 40.22$\pm$11.57(31) & 71.18$\pm$1.18(15) & 75.48$\pm$2.07(3.5) & 75.27$\pm$0.0(5.5) & 47.74$\pm$10.66(30) & \blue{80.43}$\pm$3.08(1) & 73.12$\pm$0.0(14) \\ 
vertebral & \blue{64.44}$\pm$3.04(1) & 57.49$\pm$3.66(3) & 21.56$\pm$14.78(15) & 23.82$\pm$5.02(14) & \green{63.39}$\pm$5.17(2) & 42.13$\pm$11.49(6) & 33.68$\pm$6.21(9) & 25.73$\pm$3.79(13) & 33.33$\pm$8.67(10) & 14.2$\pm$0.67(25) & 37.54$\pm$12.52(7) & 20.37$\pm$3.6(18) & 46.58$\pm$10.24(4) & 15.84$\pm$2.0(24) & 17.32$\pm$5.22(21) \\ 
vowels & 28.0$\pm$0.0(10.5) & 26.0$\pm$0.0(13.5) & 29.6$\pm$0.89(8) & 26.0$\pm$0.0(13.5) & 24.4$\pm$8.29(17) & 37.2$\pm$4.15(4) & 34.0$\pm$0.0(7) & 19.6$\pm$2.61(22) & 35.2$\pm$4.15(6) & 38.84$\pm$4.38(3) & \green{41.6}$\pm$5.37(2) & 28.0$\pm$0.0(10.5) & 36.0$\pm$2.45(5) & 15.2$\pm$3.63(23) & 0.0$\pm$0.0(32) \\ 
waveform & 8.0$\pm$0.0(25) & 28.4$\pm$2.58(4) & 26.0$\pm$0.0(12) & 27.0$\pm$0.0(7) & 26.8$\pm$5.81(9) & 12.2$\pm$2.77(16) & 28.0$\pm$0.0(5) & 26.4$\pm$1.52(11) & \green{29.6}$\pm$2.19(2) & 2.2$\pm$1.1(32) & 12.0$\pm$1.22(17.5) & 13.0$\pm$0.0(15) & 24.8$\pm$4.27(13) & 10.2$\pm$2.17(19) & 9.0$\pm$0.0(22) \\ 
wbc & 91.15$\pm$6.41(3) & 87.43$\pm$9.19(10) & 89.35$\pm$3.45(5) & 86.41$\pm$3.23(13) & \blue{92.88}$\pm$4.57(1) & 32.49$\pm$10.28(29) & 20.27$\pm$9.64(31) & 80.68$\pm$9.87(18) & 6.29$\pm$14.06(32) & \green{92.2}$\pm$4.48(2) & 86.03$\pm$5.16(15) & 89.84$\pm$2.99(4) & 62.64$\pm$10.31(24) & 88.25$\pm$2.41(9) & 79.13$\pm$14.06(20) \\ 
wdbc & \blue{92.67}$\pm$5.32(1) & 87.81$\pm$6.07(4) & 85.05$\pm$6.83(8) & 78.7$\pm$2.32(17) & \green{90.52}$\pm$9.27(2) & 68.08$\pm$14.3(23) & 85.63$\pm$6.59(6) & 69.65$\pm$7.72(22) & 87.11$\pm$5.67(5) & 85.23$\pm$6.41(7) & 79.28$\pm$7.36(13) & 80.34$\pm$2.47(11) & 89.47$\pm$7.99(3) & 70.91$\pm$11.05(21) & 58.73$\pm$7.26(25) \\ 
wilt & \blue{77.04}$\pm$0.0(1) & 28.79$\pm$0.0(4) & 2.41$\pm$1.49(19) & 2.33$\pm$0.0(20) & 35.18$\pm$2.59(3) & 17.59$\pm$2.54(8) & 16.73$\pm$0.0(9) & 1.09$\pm$0.43(29) & 19.14$\pm$13.28(7) & 7.0$\pm$0.0(14) & 20.23$\pm$0.91(6) & 1.17$\pm$0.0(28) & \green{64.75}$\pm$4.54(2) & 2.02$\pm$0.33(21) & 7.78$\pm$0.0(13) \\ 
wine & \green{99.32}$\pm$1.36(3) & 98.18$\pm$3.64(6) & 92.13$\pm$11.85(8) & 87.16$\pm$5.61(11) & \green{99.32}$\pm$1.52(3) & 98.29$\pm$2.42(5) & 80.84$\pm$3.22(14) & 75.73$\pm$7.02(17) & 82.7$\pm$5.26(12) & \blue{100.0}$\pm$0.0(1) & 90.31$\pm$3.17(9) & 78.28$\pm$3.76(15) & \green{99.32}$\pm$1.52(3) & 71.05$\pm$4.25(19) & 74.67$\pm$15.13(18) \\ 
wpbc & 58.02$\pm$1.22(9) & 71.46$\pm$4.08(4) & 68.16$\pm$14.02(6) & 49.09$\pm$2.1(14) & \blue{90.55}$\pm$0.97(1) & 57.76$\pm$6.44(10) & 41.26$\pm$4.76(21) & 44.45$\pm$2.96(17) & 38.86$\pm$5.39(22) & \green{87.91}$\pm$3.64(2) & 50.71$\pm$4.98(13) & 35.79$\pm$1.33(27) & 59.51$\pm$9.36(8) & 36.63$\pm$1.93(24) & 41.28$\pm$3.93(20) \\ 
yeast & 50.49$\pm$0.0(6) & 49.7$\pm$0.0(8) & 46.15$\pm$0.44(26) & 46.75$\pm$0.0(20) & 50.26$\pm$1.38(7) & 49.23$\pm$1.12(13) & 47.73$\pm$0.0(18) & 51.36$\pm$0.11(4) & 47.5$\pm$1.51(19) & 49.27$\pm$0.22(12) & 50.85$\pm$2.02(5) & 46.55$\pm$0.0(22) & 49.66$\pm$2.28(9) & 44.46$\pm$0.86(27) & 46.27$\pm$0.18(25) \\ 
yelp & 16.12$\pm$3.95(11) & 17.4$\pm$1.43(6) & 19.6$\pm$0.0(3) & 18.8$\pm$0.0(4) & 8.88$\pm$0.73(27) & 14.72$\pm$1.51(17) & \green{20.6}$\pm$0.0(2) & 13.4$\pm$0.2(20.5) & \blue{20.72}$\pm$0.23(1) & 7.12$\pm$0.11(31) & 16.08$\pm$0.18(12) & 15.2$\pm$0.0(16) & 14.6$\pm$2.17(18) & 15.8$\pm$0.62(14) & 12.52$\pm$0.3(23) \\ 
MNIST-C & 39.11$\pm$2.44(19) & 35.11$\pm$6.03(20) & 47.51$\pm$0.0(7) & 46.3$\pm$0.0(8) & 52.07$\pm$1.25(3) & 48.68$\pm$1.5(5) & \green{52.96}$\pm$0.0(2) & 42.94$\pm$0.16(13) & \blue{53.21}$\pm$0.6(1) & 47.66$\pm$0.22(6) & 42.44$\pm$0.25(14) & 42.32$\pm$0.0(15) & 46.21$\pm$5.11(9) & 34.7$\pm$2.59(21) & 25.69$\pm$4.92(27) \\ 
FashionMNIST & 53.44$\pm$2.28(19) & 42.76$\pm$4.07(24) & 59.68$\pm$0.0(6) & 59.05$\pm$0.0(9) & 62.9$\pm$1.07(3) & 59.22$\pm$0.99(8) & \green{63.3}$\pm$0.0(2) & 57.14$\pm$0.32(12) & \blue{63.78}$\pm$0.56(1) & 59.77$\pm$0.26(5) & 56.67$\pm$0.27(13) & 56.44$\pm$0.0(14) & 54.66$\pm$2.68(18) & 45.33$\pm$2.4(23) & 37.35$\pm$5.77(25) \\ 
CIFAR10 & 20.03$\pm$1.05(18) & 17.45$\pm$1.08(24) & 23.19$\pm$0.0(7) & 22.85$\pm$0.0(11) & 20.59$\pm$1.37(16) & 23.79$\pm$1.09(5) & \green{27.07}$\pm$0.0(2) & 23.48$\pm$0.53(6) & \blue{27.22}$\pm$0.71(1) & 24.67$\pm$0.48(3) & 22.98$\pm$0.41(8) & 22.81$\pm$0.0(12) & 19.97$\pm$2.49(19) & 18.19$\pm$1.18(21) & 17.91$\pm$2.06(22) \\ 
SVHN & 17.73$\pm$0.63(18) & 15.9$\pm$0.89(22) & 19.21$\pm$0.0(5) & 18.95$\pm$0.0(8) & \green{19.55}$\pm$0.99(2) & 19.49$\pm$0.61(3) & 19.23$\pm$0.0(4) & 18.65$\pm$0.37(12.5) & \blue{19.66}$\pm$0.45(1) & 19.18$\pm$0.24(7) & 18.73$\pm$0.23(11) & 18.43$\pm$0.0(15) & 17.59$\pm$1.78(19) & 16.45$\pm$1.06(21) & 14.34$\pm$1.94(25) \\ 
MVTec-AD & 64.2$\pm$1.71(21) & 64.04$\pm$2.1(22) & 75.69$\pm$2.88(7) & 67.37$\pm$3.1(12) & \blue{82.63}$\pm$2.26(1) & 78.98$\pm$3.08(4) & 67.29$\pm$3.16(13) & 66.48$\pm$3.06(15) & 67.48$\pm$3.26(11) & \green{81.77}$\pm$2.71(2) & 65.02$\pm$2.84(18) & 64.6$\pm$2.67(19.5) & 75.87$\pm$4.33(6) & 64.6$\pm$2.65(19.5) & 72.35$\pm$3.2(8) \\ 
20news & 14.59$\pm$2.22(10) & 17.59$\pm$2.11(3) & \green{17.83}$\pm$1.58(2) & 14.61$\pm$1.48(9) & 16.43$\pm$1.74(6) & \blue{18.95}$\pm$4.69(1) & 16.77$\pm$1.37(4) & 12.83$\pm$2.11(16) & 16.64$\pm$1.39(5) & 14.09$\pm$1.43(14) & 10.55$\pm$1.27(24) & 11.31$\pm$1.1(19) & 14.33$\pm$4.65(12) & 10.49$\pm$1.66(26) & 14.72$\pm$1.95(8) \\ 
agnews & 17.61$\pm$4.6(10) & 20.98$\pm$1.0(4) & 20.7$\pm$0.0(5) & 20.1$\pm$0.0(6) & 17.79$\pm$0.72(9) & 23.93$\pm$3.44(3) & \blue{30.6}$\pm$0.0(1) & 15.35$\pm$0.25(11) & \green{30.53}$\pm$0.37(2) & 13.33$\pm$0.14(17) & 12.52$\pm$0.18(21) & 13.7$\pm$0.0(15) & 14.11$\pm$3.85(14) & 12.48$\pm$0.65(22) & 13.08$\pm$0.32(19) \\ 

 % \midrule Rank(avg) & 11.272 & 12.456 & 9.193 & 10.728 & 10.263 & 11.667 & 12.781 & 14.272 & 14.009 & 12.211 & 13.228 & 14.193 & 14.114 & 18.57 & 19.702 \\ 
% rank 31 method
\midrule Rank(avg) & - & 11.798 & 8.754 & 10.202 & 9.772 & 11.158 & 12.289 & 13.658 & 13.456 & 11.719 & 12.64 & 13.658 & 13.482 & 17.781 & 18.912 \\ 
\textsf{All} & - & - & 0.037 & 0.324 & 0.118 & 0.626 & 0.764 & 0.952 & 0.949 & 0.597 & 0.907 & 0.923 & 0.603 & 1.000 & 1.000 \\ 
$d\leq 20$ & - & - & 0.767 & 0.905 & 0.910 & 0.958 & 1.000 & 0.999 & 1.000 & 0.979 & 0.990 & 0.996 & 0.868 & 1.000 & 1.000 \\ 
$d\leq 50$ & - & - & 0.768 & 0.955 & 0.666 & 0.993 & 1.000 & 0.999 & 1.000 & 0.963 & 0.993 & 0.996 & 0.956 & 1.000 & 1.000 \\ 

% rank 32 method
 \midrule Rank(avg) & 11.272 & 12.456 & 9.193 & 10.728 & 10.263 & 11.667 & 12.781 & 14.272 & 14.009 & 12.211 & 13.228 & 14.193 & 14.114 & 18.57 & 19.702 \\ 
\textsf{All} & - & - & 0.143 & 0.555 & 0.550 & 0.790 & 0.736 & 0.973 & 0.966 & 0.809 & 0.962 & 0.963 & 0.979 & 1.000 & 1.000 \\ 
$d\leq 100$ & - & - & 0.640 & 0.889 & 0.868 & 0.986 & 0.975 & 0.991 & 0.999 & 0.912 & 0.967 & 0.982 & 0.996 & 1.000 & 1.000 \\ 
$d\leq 500$ & - & - & 0.448 & 0.786 & 0.806 & 0.960 & 0.944 & 0.991 & 0.997 & 0.928 & 0.969 & 0.979 & 0.992 & 1.000 & 1.000 \\ 
\bottomrule 
    \end{tabular}
\begin{tabular}{l|lllllllllllll||llll}
\toprule
Dataset & VAE & PCA & PlanarFlow & HBOS & GANomaly & GOAD & DIF & COPOD & ECOD & DeepSVDD & LODA & DAGMM & DROCC & DTE-NP\avg & KNN\avg & ICL\avg & DTE-C\avg \\ \midrule 
aloi & 7.63$\pm$0.0(5.5) & 7.63$\pm$0.0(5.5) & 3.83$\pm$0.72(29) & 7.43$\pm$0.0(7) & \blue{9.35}$\pm$2.27(1) & 5.73$\pm$1.45(18) & 3.91$\pm$0.0(28) & 4.58$\pm$0.0(24) & 4.44$\pm$0.0(25) & 5.17$\pm$0.92(20) & 6.6$\pm$1.58(11) & 5.98$\pm$1.67(14) & 0.0$\pm$0.0(32) & 5.86$\pm$0.0(16) & 6.01$\pm$0.0(13) & 4.59$\pm$0.07(23) & 3.56$\pm$0.03(30) \\ 
amazon & 11.0$\pm$0.0(12.5) & 11.0$\pm$0.0(12.5) & 9.48$\pm$1.62(26.5) & 10.6$\pm$0.0(18.5) & 8.96$\pm$0.74(30) & 11.56$\pm$0.26(5) & 9.32$\pm$0.66(29) & 11.4$\pm$0.0(7.5) & 10.0$\pm$0.0(23) & 11.76$\pm$2.19(3) & 10.64$\pm$1.18(17) & 9.48$\pm$1.23(26.5) & 0.0$\pm$0.0(32) & 10.6$\pm$0.0(18.5) & 10.92$\pm$0.0(14) & 9.94$\pm$0.32(25) & 7.01$\pm$0.72(31) \\ 
annthyroid & 50.19$\pm$0.0(20) & 50.0$\pm$0.0(21) & 60.0$\pm$7.76(7) & 35.96$\pm$0.0(29) & 34.27$\pm$2.48(30) & 55.77$\pm$4.62(13) & 58.99$\pm$0.0(9) & 31.65$\pm$0.0(31) & 38.39$\pm$0.0(28) & 23.33$\pm$5.12(32) & 46.78$\pm$5.94(26) & 45.66$\pm$16.44(27) & 57.42$\pm$2.53(10) & 60.56$\pm$0.0(6) & 59.18$\pm$0.0(8) & 52.56$\pm$3.29(16) & 61.63$\pm$0.2(5) \\ 
backdoor & 8.5$\pm$1.27(21) & 8.3$\pm$1.0(22) & 36.73$\pm$22.17(14) & 6.93$\pm$0.61(25) & 21.92$\pm$0.41(16) & 4.79$\pm$3.47(27) & 20.28$\pm$2.02(17) & 0.0$\pm$0.0(31) & 0.0$\pm$0.0(31) & 82.96$\pm$3.28(5) & 4.64$\pm$4.15(28) & 5.25$\pm$3.94(26) & 85.44$\pm$1.14(3) & 42.86$\pm$1.32(12) & 31.87$\pm$1.22(15) & \green{86.76}$\pm$1.0(2) & 42.75$\pm$1.54(13) \\ 
breastw & 96.12$\pm$0.47(10) & 95.78$\pm$0.45(15.5) & 94.09$\pm$1.69(22) & \green{96.93}$\pm$0.34(2) & 90.05$\pm$3.37(25) & 95.66$\pm$0.34(19) & 56.81$\pm$4.58(31) & 96.41$\pm$0.34(8) & 94.63$\pm$0.53(21) & 91.85$\pm$0.77(24) & 95.67$\pm$0.47(18) & 83.52$\pm$11.1(28) & 48.27$\pm$26.55(32) & 96.22$\pm$0.43(9) & 95.97$\pm$0.31(11) & 96.48$\pm$0.28(7) & 92.5$\pm$0.79(23) \\ 
campaign & 48.4$\pm$0.0(14) & 48.84$\pm$0.0(13) & 42.11$\pm$2.88(21) & 47.91$\pm$0.0(17) & 40.92$\pm$4.2(22) & 22.62$\pm$9.05(31) & 27.11$\pm$0.0(30) & 49.27$\pm$0.0(12) & 48.38$\pm$0.0(15) & 37.89$\pm$12.9(25) & 30.74$\pm$5.47(29) & 34.13$\pm$3.43(27) & 0.0$\pm$0.0(32) & 50.93$\pm$0.0(5) & \green{51.1}$\pm$0.0(2) & 50.07$\pm$0.49(8) & 31.35$\pm$0.44(28) \\ 
cardio & \blue{76.14}$\pm$0.0(1.5) & \blue{76.14}$\pm$0.0(1.5) & 59.77$\pm$1.94(20) & 56.25$\pm$0.0(24) & 58.75$\pm$3.47(22) & 74.89$\pm$0.93(3) & 27.27$\pm$0.0(32) & 70.45$\pm$0.0(6.5) & 73.86$\pm$0.0(4) & 38.41$\pm$4.19(29) & 63.41$\pm$3.82(12) & 53.07$\pm$6.55(26) & 46.93$\pm$23.41(28) & 62.95$\pm$0.0(14.5) & 65.0$\pm$0.0(11) & 53.68$\pm$2.83(25) & 34.91$\pm$0.09(31) \\ 
cardiotocography & \green{61.59}$\pm$0.0(2.5) & \green{61.59}$\pm$0.0(2.5) & 49.4$\pm$6.53(11) & 41.42$\pm$0.0(22) & 46.35$\pm$9.46(20.5) & 59.96$\pm$1.08(4) & 31.33$\pm$0.0(32) & 48.28$\pm$0.0(15.5) & \blue{62.88}$\pm$0.0(1) & 37.08$\pm$5.46(26) & 55.11$\pm$7.7(8) & 52.32$\pm$9.99(9) & 33.95$\pm$12.37(29) & 47.0$\pm$0.0(18) & 48.76$\pm$0.0(12) & 36.88$\pm$1.27(27) & 48.23$\pm$0.39(17) \\ 
celeba & 27.04$\pm$0.41(3) & \green{27.17}$\pm$0.49(2) & 17.91$\pm$7.49(12) & 22.68$\pm$0.93(9) & 11.07$\pm$7.99(23) & 3.98$\pm$2.98(30) & 10.79$\pm$1.42(24) & 22.78$\pm$0.91(8) & 22.81$\pm$0.78(7) & 8.43$\pm$5.5(27) & 13.26$\pm$8.39(21) & 14.19$\pm$5.61(19) & 8.62$\pm$0.84(26) & 17.87$\pm$0.57(13) & 19.11$\pm$0.61(10.5) & 16.84$\pm$0.88(17) & 10.12$\pm$1.04(25) \\ 
census & 20.76$\pm$0.27(10) & 20.82$\pm$0.33(9) & 13.86$\pm$2.4(22) & 10.77$\pm$0.62(24) & 18.27$\pm$3.91(14) & 4.96$\pm$2.13(29) & 14.44$\pm$1.82(20) & 0.0$\pm$0.0(31.5) & 0.0$\pm$0.0(31.5) & 19.28$\pm$1.44(13) & 14.15$\pm$8.41(21) & 14.46$\pm$2.49(19) & 15.55$\pm$1.44(18) & 21.62$\pm$0.14(6) & 21.55$\pm$0.24(7) & \green{24.76}$\pm$0.5(2) & 10.31$\pm$0.52(26) \\ 
cover & 16.21$\pm$1.68(22) & 16.24$\pm$1.53(21) & 2.59$\pm$2.48(30) & 10.75$\pm$1.26(26) & 25.69$\pm$34.37(16) & 0.0$\pm$0.0(32) & 1.19$\pm$0.85(31) & 18.82$\pm$0.81(20) & 24.46$\pm$1.11(18) & 3.43$\pm$3.44(29) & 24.19$\pm$12.26(19) & 12.16$\pm$11.56(24) & 41.87$\pm$7.55(12) & 61.65$\pm$2.14(10) & 52.19$\pm$1.92(11) & 36.61$\pm$2.59(15) & 38.39$\pm$0.62(14) \\ 
donors & 37.75$\pm$0.93(22) & 37.3$\pm$1.8(24) & 47.84$\pm$14.58(15) & 24.36$\pm$3.68(28) & 18.98$\pm$16.47(31) & 4.29$\pm$4.13(32) & 37.46$\pm$5.83(23) & 41.37$\pm$0.99(20) & 44.6$\pm$1.04(17) & 41.44$\pm$30.4(19) & 21.04$\pm$27.81(30) & 21.94$\pm$14.54(29) & 29.37$\pm$27.54(26) & 94.05$\pm$0.6(4) & 86.6$\pm$0.98(7) & 78.24$\pm$2.61(9) & 47.58$\pm$4.61(16) \\ 
fault & 55.22$\pm$0.08(22) & 55.27$\pm$0.0(21) & 57.65$\pm$4.55(6) & 53.64$\pm$0.0(25.5) & 56.76$\pm$4.09(10) & 55.96$\pm$0.68(17) & \green{61.96}$\pm$0.0(2) & 50.82$\pm$0.0(30) & 51.56$\pm$0.0(29) & 54.92$\pm$1.38(24) & 51.59$\pm$1.84(28) & 53.22$\pm$4.51(27) & 56.7$\pm$4.72(11) & 56.32$\pm$0.0(14) & 56.85$\pm$0.0(9) & 59.13$\pm$1.36(4) & \blue{72.0}$\pm$0.47(1) \\ 
fraud & 34.46$\pm$3.22(25) & 33.26$\pm$1.7(27) & 66.55$\pm$9.18(4) & 41.51$\pm$4.73(22) & 61.17$\pm$11.07(7) & 37.28$\pm$25.8(24) & 4.59$\pm$3.73(31) & 46.16$\pm$3.48(16) & 37.81$\pm$2.09(23) & 58.11$\pm$14.77(9) & 45.06$\pm$11.59(19) & 20.88$\pm$22.32(30) & 0.0$\pm$0.0(32) & 47.78$\pm$3.53(14) & 45.61$\pm$3.48(17) & 62.3$\pm$4.91(5) & 30.48$\pm$4.66(28) \\ 
glass & 18.03$\pm$5.11(24) & 15.77$\pm$8.65(27.5) & 19.56$\pm$11.2(22) & 27.68$\pm$10.39(12) & 24.83$\pm$10.99(14) & 20.15$\pm$11.0(21) & 60.41$\pm$4.55(5) & 19.06$\pm$8.56(23) & 15.77$\pm$8.65(27.5) & 45.39$\pm$21.87(7) & 14.6$\pm$4.71(31) & 13.72$\pm$16.1(32) & 15.48$\pm$13.14(29) & 29.42$\pm$2.61(11) & 21.09$\pm$5.16(19) & 70.87$\pm$3.12(4) & 24.15$\pm$2.73(16) \\ 
hepatitis & 60.51$\pm$6.9(21) & 60.56$\pm$7.59(20) & 79.75$\pm$3.37(13) & 58.08$\pm$1.24(22) & 65.51$\pm$10.66(19) & 57.86$\pm$7.77(23) & 81.14$\pm$4.43(12) & 53.78$\pm$0.81(25) & 37.6$\pm$3.88(31) & 93.82$\pm$1.29(7) & 46.76$\pm$9.9(28) & 47.51$\pm$7.54(27) & 29.29$\pm$17.28(32) & 84.54$\pm$2.23(10) & 66.15$\pm$4.71(18) & 98.65$\pm$2.11(5) & 70.84$\pm$3.4(15) \\ 
http & 91.94$\pm$1.25(11) & 92.71$\pm$1.43(10) & 14.43$\pm$12.31(25) & 3.64$\pm$3.65(27) & 18.99$\pm$4.13(24) & 56.39$\pm$17.61(18) & 14.18$\pm$12.07(26) & 2.16$\pm$1.15(28) & 2.05$\pm$1.29(29) & 25.0$\pm$22.46(21) & 1.05$\pm$0.96(30) & 48.95$\pm$34.37(19) & 0.0$\pm$0.0(31.5) & 88.73$\pm$2.54(14) & 95.32$\pm$0.75(8) & 97.23$\pm$2.45(5) & 24.79$\pm$12.88(22) \\ 
imdb & 5.6$\pm$0.0(23.5) & 5.6$\pm$0.0(23.5) & 9.24$\pm$1.45(8) & 6.4$\pm$0.0(18.5) & 6.96$\pm$0.55(14.5) & 5.64$\pm$0.65(22) & \blue{11.44}$\pm$0.77(1) & 6.6$\pm$0.0(16) & 5.0$\pm$0.0(30) & 9.96$\pm$2.71(7) & 7.04$\pm$1.08(13) & 8.92$\pm$1.37(9) & 4.4$\pm$6.03(32) & 5.28$\pm$0.0(27) & 5.24$\pm$0.0(28) & 10.19$\pm$0.23(5) & 4.47$\pm$0.43(31) \\ 
internetads & 45.65$\pm$0.0(22.5) & 45.65$\pm$0.0(22.5) & 55.82$\pm$1.78(5) & 27.17$\pm$0.0(31) & 52.72$\pm$0.54(12) & 46.14$\pm$0.52(19) & 31.14$\pm$0.15(30) & 50.0$\pm$0.0(14.5) & 50.0$\pm$0.0(14.5) & 54.29$\pm$5.92(10) & 41.36$\pm$2.56(24) & 31.85$\pm$5.57(29) & 38.42$\pm$6.06(26) & 49.57$\pm$0.0(16) & 46.68$\pm$0.0(17) & 55.68$\pm$0.94(6) & 56.5$\pm$0.87(3) \\ 
ionosphere & 79.82$\pm$2.6(24) & 78.99$\pm$2.57(26) & 90.83$\pm$1.6(10) & 69.49$\pm$1.68(29) & 86.17$\pm$2.5(20) & 83.42$\pm$5.88(23) & 85.86$\pm$1.47(21) & 69.53$\pm$2.51(28) & 64.5$\pm$2.11(31) & 93.07$\pm$1.23(3) & 77.34$\pm$4.54(27) & 69.33$\pm$4.23(30) & 60.19$\pm$21.57(32) & 91.12$\pm$1.24(9) & 87.86$\pm$1.86(17) & \green{93.38}$\pm$2.21(2) & 79.23$\pm$4.14(25) \\ 
landsat & 38.77$\pm$4.59(20) & 33.98$\pm$0.0(28) & 35.77$\pm$1.67(25) & 52.14$\pm$0.0(5) & 35.12$\pm$1.16(26) & 32.96$\pm$1.19(30) & 34.43$\pm$0.0(27) & 33.83$\pm$0.0(29) & 30.76$\pm$0.0(31) & 42.18$\pm$2.53(15) & 36.89$\pm$4.89(24) & 40.95$\pm$4.11(17) & 40.8$\pm$3.61(18) & 48.79$\pm$0.0(10) & 46.11$\pm$0.0(13) & 50.83$\pm$0.68(8) & 41.47$\pm$2.39(16) \\ 
letter & 1.0$\pm$0.0(27.5) & 1.0$\pm$0.0(27.5) & 3.8$\pm$2.39(13.5) & 6.0$\pm$0.0(8) & 1.2$\pm$0.84(22) & 1.2$\pm$0.45(22) & \blue{28.0}$\pm$0.0(1) & 4.0$\pm$0.0(11.5) & 9.0$\pm$0.0(4) & 5.0$\pm$1.58(10) & 1.2$\pm$0.45(22) & 8.6$\pm$4.39(5.5) & \green{13.6}$\pm$8.62(2) & 1.0$\pm$0.0(27.5) & 1.0$\pm$0.0(27.5) & 5.84$\pm$1.11(9) & 1.72$\pm$0.37(19) \\ 
lymphography & 92.96$\pm$5.55(14) & 90.86$\pm$4.08(17) & 91.07$\pm$9.32(16) & 88.49$\pm$3.88(20) & 83.31$\pm$1.43(25) & 93.13$\pm$5.46(13) & 94.47$\pm$7.77(11) & 88.47$\pm$4.27(21) & 86.67$\pm$6.42(22) & 89.82$\pm$9.49(18) & 24.05$\pm$20.79(32) & 67.58$\pm$11.63(28) & 26.15$\pm$35.82(31) & 94.11$\pm$5.93(12) & 91.77$\pm$3.69(15) & \blue{100.0}$\pm$0.0(2.5) & 58.34$\pm$6.75(30) \\ 
magic.gamma & 65.25$\pm$0.0(24) & 65.19$\pm$0.0(25) & 67.82$\pm$1.62(20) & 67.19$\pm$0.0(21) & 56.95$\pm$1.27(32) & 62.72$\pm$1.48(27) & 62.02$\pm$0.0(28) & 62.86$\pm$0.0(26) & 59.72$\pm$0.0(30) & 59.88$\pm$0.89(29) & 65.48$\pm$1.31(23) & 57.35$\pm$2.82(31) & 72.61$\pm$0.67(13) & 75.61$\pm$0.0(11) & 74.48$\pm$0.0(12) & 69.34$\pm$1.08(16) & \blue{85.36}$\pm$1.69(1) \\ 
mammography & 45.0$\pm$0.0(6) & 44.62$\pm$0.0(7) & 22.0$\pm$10.88(28) & 16.92$\pm$0.0(30) & 36.85$\pm$22.78(18) & 35.62$\pm$5.7(19) & 16.85$\pm$0.42(31) & \green{52.69}$\pm$0.0(2) & \blue{53.08}$\pm$0.0(1) & 31.62$\pm$10.21(22) & 47.92$\pm$2.01(4) & 26.85$\pm$20.2(25) & 32.69$\pm$2.68(21) & 43.15$\pm$0.0(8) & 43.0$\pm$0.0(9) & 29.94$\pm$2.59(23) & 28.42$\pm$1.4(24) \\ 
mnist & 63.86$\pm$0.0(12.5) & 63.86$\pm$0.0(12.5) & 52.14$\pm$4.56(21) & 24.14$\pm$0.0(29) & 41.83$\pm$5.0(25) & 63.91$\pm$1.13(11) & 21.29$\pm$0.0(30) & 0.0$\pm$0.0(31.5) & 0.0$\pm$0.0(31.5) & 43.31$\pm$11.21(24) & 33.8$\pm$7.68(27) & 44.66$\pm$8.53(23) & 57.29$\pm$2.09(17) & 71.37$\pm$0.0(4) & 70.49$\pm$0.0(5) & 52.79$\pm$0.77(19) & 34.87$\pm$1.48(26) \\ 
musk & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 35.05$\pm$28.17(31) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 70.1$\pm$0.0(27) & 87.63$\pm$0.0(24) & 92.78$\pm$0.0(19) & 99.18$\pm$1.13(17) & 90.72$\pm$5.41(21) & 70.72$\pm$21.53(26) & 12.16$\pm$17.44(32) & \blue{100.0}$\pm$0.0(8.5) & \blue{100.0}$\pm$0.0(8.5) & 89.36$\pm$1.65(22) & 60.0$\pm$0.0(28) \\ 
optdigits & 0.67$\pm$0.0(23.5) & 0.67$\pm$0.0(23.5) & 0.0$\pm$0.0(30) & 40.67$\pm$0.0(5) & 4.93$\pm$4.07(19) & 0.4$\pm$0.37(26) & 0.67$\pm$0.0(23.5) & 0.0$\pm$0.0(30) & 0.0$\pm$0.0(30) & 0.0$\pm$0.0(30) & 1.07$\pm$1.67(21) & 0.27$\pm$0.6(27) & 20.13$\pm$7.2(13) & 16.0$\pm$0.0(14) & 8.93$\pm$0.0(17) & 46.69$\pm$2.0(4) & 6.11$\pm$1.52(18) \\ 
pageblocks & 46.86$\pm$0.0(26.5) & 46.86$\pm$0.0(26.5) & 54.35$\pm$2.08(21) & 12.35$\pm$0.0(32) & 39.8$\pm$16.8(30) & 50.24$\pm$1.07(23) & 61.96$\pm$0.0(9) & 36.67$\pm$0.0(31) & 49.22$\pm$0.0(25) & 54.71$\pm$3.06(19) & 46.82$\pm$3.32(28) & 57.92$\pm$11.77(16) & \blue{68.43}$\pm$1.73(1) & 59.02$\pm$0.0(13.5) & 58.16$\pm$0.0(15) & 62.93$\pm$0.29(7) & 49.33$\pm$0.37(24) \\ 
pendigits & 44.23$\pm$0.0(18.5) & 44.23$\pm$0.0(18.5) & 14.23$\pm$6.24(30) & 41.03$\pm$0.0(23) & 15.51$\pm$20.48(28) & 41.54$\pm$3.49(22) & 26.92$\pm$0.0(26) & 35.26$\pm$0.0(24) & 43.59$\pm$0.0(20) & 12.31$\pm$12.2(32) & 42.05$\pm$6.31(21) & 13.97$\pm$16.56(31) & 19.23$\pm$5.21(27) & \green{87.18}$\pm$0.0(2) & 76.41$\pm$0.0(6) & 56.56$\pm$5.52(13) & 32.36$\pm$1.43(25) \\ 
pima & 70.45$\pm$2.76(9.5) & 69.3$\pm$2.92(13) & 67.92$\pm$2.87(17) & 69.6$\pm$2.76(11) & 58.93$\pm$5.42(26) & 59.19$\pm$11.77(25) & 54.47$\pm$4.52(30) & 63.16$\pm$2.25(23) & 58.54$\pm$1.89(28) & 55.95$\pm$2.36(29) & 61.14$\pm$5.31(24) & 54.05$\pm$5.38(31) & 50.01$\pm$13.57(32) & 72.5$\pm$1.97(4) & 71.3$\pm$2.0(6) & 70.45$\pm$1.78(9.5) & 65.74$\pm$2.1(20) \\ 
satellite & 66.17$\pm$0.11(22) & 62.67$\pm$0.0(30) & 66.01$\pm$1.44(23) & 75.98$\pm$0.0(4) & 69.98$\pm$0.81(16) & 63.58$\pm$0.48(28) & 63.85$\pm$0.0(27) & 60.71$\pm$0.0(31) & 56.63$\pm$0.0(32) & 67.76$\pm$2.88(18) & 65.01$\pm$1.17(25) & 65.13$\pm$1.63(24) & 67.52$\pm$3.93(19) & 70.73$\pm$0.0(14) & 69.52$\pm$0.0(17) & 73.62$\pm$2.69(8) & \blue{81.04}$\pm$1.96(1) \\ 
satimage-2 & 88.17$\pm$0.77(15) & 87.32$\pm$0.0(16) & 62.25$\pm$5.49(29) & 83.1$\pm$0.0(18) & 76.62$\pm$15.83(24) & 90.7$\pm$0.77(6) & 0.0$\pm$0.0(32) & 80.28$\pm$0.0(20) & 78.87$\pm$0.0(21) & 73.24$\pm$6.68(26) & 88.73$\pm$1.0(11.5) & 50.42$\pm$33.88(30) & 76.34$\pm$13.45(25) & 91.27$\pm$0.0(5) & 92.11$\pm$0.0(3) & 69.69$\pm$7.51(27) & 42.31$\pm$7.14(31) \\ 
shuttle & 95.78$\pm$0.0(20.5) & 95.78$\pm$0.0(20.5) & 46.15$\pm$11.43(30) & 95.07$\pm$0.0(22) & 91.15$\pm$8.04(24) & 56.26$\pm$30.2(28) & 97.86$\pm$0.0(14) & 96.07$\pm$0.0(19) & 91.8$\pm$0.0(23) & 98.11$\pm$0.09(11.5) & 53.11$\pm$44.55(29) & 67.9$\pm$24.09(27) & 0.0$\pm$0.0(32) & 98.19$\pm$0.0(10) & 98.11$\pm$0.0(11.5) & 98.31$\pm$0.24(5) & 77.31$\pm$0.58(26) \\ 
skin & 44.73$\pm$0.84(26) & 37.91$\pm$0.84(28) & 78.59$\pm$11.23(9) & 58.3$\pm$0.29(20) & 31.3$\pm$2.79(29) & 52.05$\pm$1.57(24) & 72.67$\pm$0.95(17) & 20.2$\pm$0.58(31) & 22.0$\pm$0.36(30) & 43.26$\pm$2.59(27) & 55.77$\pm$10.14(22) & 55.71$\pm$28.67(23) & 78.44$\pm$1.35(10) & \green{95.82}$\pm$0.14(2) & 93.89$\pm$0.13(4) & 56.43$\pm$9.55(21) & 76.25$\pm$0.32(13) \\ 
smtp & \blue{69.59}$\pm$4.42(2.5) & 69.5$\pm$4.43(7.5) & 0.0$\pm$0.0(29) & 0.0$\pm$0.0(29) & 0.0$\pm$0.0(29) & 48.56$\pm$12.43(17) & 68.05$\pm$5.72(12) & 0.0$\pm$0.0(29) & 69.5$\pm$4.43(7.5) & 34.0$\pm$23.28(21) & 8.76$\pm$5.05(24) & 26.32$\pm$34.3(22) & 13.75$\pm$30.75(23) & 67.73$\pm$4.99(13) & \blue{69.59}$\pm$3.95(2.5) & 50.51$\pm$3.54(16) & 43.11$\pm$3.67(18) \\ 
spambase & 78.49$\pm$0.03(15) & 78.5$\pm$0.0(14) & 77.62$\pm$3.62(18) & 74.93$\pm$0.0(20) & 79.33$\pm$1.09(9) & 78.81$\pm$0.63(11) & 50.98$\pm$0.0(32) & 71.59$\pm$0.0(25) & 69.51$\pm$0.0(29) & 69.55$\pm$3.79(28) & 71.03$\pm$5.1(27) & 68.45$\pm$3.55(30) & 73.94$\pm$3.09(23) & 80.13$\pm$0.0(6) & 79.48$\pm$0.0(8) & 77.87$\pm$0.46(16) & \blue{83.25}$\pm$0.07(1) \\ 
speech & 3.28$\pm$0.0(13) & 3.28$\pm$0.0(13) & 1.64$\pm$1.16(30.5) & \green{4.92}$\pm$0.0(2.5) & 1.97$\pm$1.37(28.5) & 2.95$\pm$1.37(20) & 4.59$\pm$1.8(4) & 3.28$\pm$0.0(13) & 3.28$\pm$0.0(13) & 1.31$\pm$1.37(32) & 2.3$\pm$1.87(26) & 3.28$\pm$1.16(13) & 2.95$\pm$2.14(20) & 2.62$\pm$0.0(24) & 3.28$\pm$0.0(13) & 3.48$\pm$0.92(8) & 2.03$\pm$0.25(27) \\ 
stamps & 61.44$\pm$6.81(17) & 57.86$\pm$9.09(20) & 51.82$\pm$17.69(23) & 57.55$\pm$6.45(21) & 32.27$\pm$14.5(30) & 52.72$\pm$15.8(22) & 43.72$\pm$9.88(28) & 67.23$\pm$4.51(8) & 49.48$\pm$5.09(26) & 37.07$\pm$9.74(29) & 60.16$\pm$12.64(18) & 47.02$\pm$25.21(27) & 28.03$\pm$26.42(32) & 75.14$\pm$4.45(6) & 66.49$\pm$7.15(9) & 62.0$\pm$6.23(16) & 50.23$\pm$10.89(25) \\ 
thyroid & 74.19$\pm$0.0(10.5) & 74.19$\pm$0.0(10.5) & 69.89$\pm$3.72(17) & \green{77.42}$\pm$0.0(2) & 52.9$\pm$20.51(27) & 74.19$\pm$1.32(10.5) & 51.61$\pm$0.0(29) & 30.11$\pm$0.0(32) & 59.14$\pm$0.0(23.5) & 65.59$\pm$8.6(19) & 70.75$\pm$5.18(16) & 65.38$\pm$11.86(20) & 69.03$\pm$3.68(18) & 74.62$\pm$0.0(8) & 73.55$\pm$0.0(13) & 57.68$\pm$1.74(25) & 60.69$\pm$0.57(22) \\ 
vertebral & 14.07$\pm$1.08(26) & 13.93$\pm$1.31(28) & 21.53$\pm$8.46(16) & 9.53$\pm$5.46(30) & 19.76$\pm$4.38(19) & 18.25$\pm$10.64(20) & 36.37$\pm$4.21(8) & 0.28$\pm$0.63(32) & 12.61$\pm$2.46(29) & 16.71$\pm$5.9(23) & 8.42$\pm$4.46(31) & 21.19$\pm$13.5(17) & 16.99$\pm$21.41(22) & 26.68$\pm$3.24(12) & 13.99$\pm$2.95(27) & 44.91$\pm$2.82(5) & 28.18$\pm$7.79(11) \\ 
vowels & 12.0$\pm$0.0(26.5) & 12.0$\pm$0.0(26.5) & 14.4$\pm$5.18(24) & 8.0$\pm$0.0(29) & 22.81$\pm$5.4(19) & 23.6$\pm$2.19(18) & \blue{50.0}$\pm$0.0(1) & 6.0$\pm$0.0(30) & 22.0$\pm$0.0(20) & 20.8$\pm$4.15(21) & 10.4$\pm$3.29(28) & 5.6$\pm$6.69(31) & 13.6$\pm$12.2(25) & 28.8$\pm$0.0(9) & 26.8$\pm$0.0(12) & 25.36$\pm$2.94(15) & 25.2$\pm$1.36(16) \\ 
waveform & 8.0$\pm$0.0(25) & 9.0$\pm$0.0(22) & 28.6$\pm$4.39(3) & 8.0$\pm$0.0(25) & 12.0$\pm$7.21(17.5) & 9.8$\pm$2.39(20) & 5.0$\pm$0.0(30) & 9.0$\pm$0.0(22) & 7.0$\pm$0.0(29) & 14.6$\pm$3.58(14) & 7.4$\pm$2.79(27) & 4.6$\pm$1.67(31) & 26.6$\pm$6.11(10) & 27.0$\pm$0.0(7) & 27.0$\pm$0.0(7) & \blue{32.28}$\pm$5.79(1) & 7.04$\pm$0.23(28) \\ 
wbc & 88.42$\pm$3.21(8) & 87.28$\pm$5.1(11) & 55.68$\pm$15.83(25) & 80.41$\pm$7.38(19) & 64.11$\pm$13.61(23) & 86.45$\pm$4.97(12) & 71.77$\pm$11.9(21) & 82.4$\pm$5.65(16.5) & 82.4$\pm$5.65(16.5) & 54.17$\pm$11.28(26) & 68.8$\pm$16.05(22) & 46.16$\pm$26.61(27) & 26.61$\pm$27.57(30) & 88.75$\pm$2.48(7) & 86.1$\pm$2.43(14) & 89.16$\pm$3.8(6) & 36.84$\pm$4.92(28) \\ 
wdbc & 78.69$\pm$6.98(18) & 78.78$\pm$1.28(16) & 75.08$\pm$11.73(20) & 67.95$\pm$6.63(24) & 57.89$\pm$10.72(26) & 75.82$\pm$5.69(19) & 3.35$\pm$5.65(32) & 79.55$\pm$3.91(12) & 51.13$\pm$9.94(28) & 83.34$\pm$7.3(9) & 52.65$\pm$20.79(27) & 32.5$\pm$29.05(30) & 8.7$\pm$19.44(31) & 82.28$\pm$4.91(10) & 78.79$\pm$5.12(15) & 78.86$\pm$2.34(14) & 47.39$\pm$3.91(29) \\ 
wilt & 1.95$\pm$0.0(22) & 1.56$\pm$0.0(24.5) & 3.27$\pm$4.59(18) & 0.0$\pm$0.0(32) & 6.15$\pm$5.11(15) & 12.45$\pm$2.0(10) & 10.51$\pm$0.0(12) & 1.56$\pm$0.0(24.5) & 4.28$\pm$0.0(17) & 0.62$\pm$0.35(31) & 0.86$\pm$0.58(30) & 5.68$\pm$3.33(16) & 1.48$\pm$1.39(26) & 1.79$\pm$0.0(23) & 1.25$\pm$0.0(27) & 26.35$\pm$2.35(5) & 12.36$\pm$2.38(11) \\ 
wine & 67.96$\pm$3.31(22) & 66.01$\pm$5.57(24) & 68.31$\pm$14.39(21) & 77.67$\pm$8.64(16) & 42.72$\pm$36.22(30) & 65.52$\pm$5.99(25) & 48.58$\pm$10.34(28) & 56.13$\pm$3.76(26) & 39.27$\pm$8.98(31) & 69.81$\pm$9.29(20) & 55.33$\pm$13.28(27) & 48.54$\pm$37.49(29) & 12.78$\pm$16.95(32) & 88.37$\pm$1.61(10) & 80.99$\pm$2.84(13) & 97.76$\pm$2.03(7) & 66.58$\pm$4.38(23) \\ 
wpbc & 36.48$\pm$3.41(25) & 33.62$\pm$3.01(29) & 42.84$\pm$4.39(18) & 44.59$\pm$3.59(16) & 45.61$\pm$5.66(15) & 34.22$\pm$3.42(28) & 67.99$\pm$4.49(7) & 33.52$\pm$3.96(30) & 36.21$\pm$1.91(26) & 70.22$\pm$6.11(5) & 37.28$\pm$3.79(23) & 33.18$\pm$3.98(31) & 31.9$\pm$5.22(32) & 56.11$\pm$1.23(11) & 41.99$\pm$2.22(19) & 81.35$\pm$3.33(3) & 53.91$\pm$5.76(12) \\ 
yeast & 44.26$\pm$0.18(29) & 43.39$\pm$0.0(31) & 47.77$\pm$2.46(17) & 44.38$\pm$0.0(28) & 49.51$\pm$4.78(10) & \green{53.21}$\pm$2.43(2) & 43.79$\pm$0.0(30) & 42.6$\pm$0.0(32) & 46.35$\pm$0.0(24) & 49.47$\pm$5.66(11) & 48.05$\pm$3.25(16) & 51.99$\pm$3.47(3) & 48.8$\pm$3.77(14) & 46.39$\pm$0.0(23) & 46.71$\pm$0.0(21) & 48.41$\pm$0.87(15) & \blue{58.93}$\pm$0.44(1) \\ 
yelp & 16.2$\pm$0.0(9) & 16.2$\pm$0.0(9) & 11.12$\pm$1.38(24) & 16.2$\pm$0.0(9) & 13.36$\pm$1.31(22) & 15.36$\pm$0.38(15) & 8.16$\pm$0.33(29) & 16.0$\pm$0.0(13) & 13.4$\pm$0.0(20.5) & 10.4$\pm$1.77(25) & 13.8$\pm$2.17(19) & 8.2$\pm$2.18(28) & 6.88$\pm$6.41(32) & 17.72$\pm$0.0(5) & 17.36$\pm$0.0(7) & 7.7$\pm$0.2(30) & 9.11$\pm$1.45(26) \\ 
MNIST-C & 41.11$\pm$0.01(17.5) & 41.11$\pm$0.0(17.5) & 34.67$\pm$1.69(22) & 23.24$\pm$0.0(29) & 44.51$\pm$1.76(12) & 42.11$\pm$0.45(16) & 12.01$\pm$5.39(30) & 0.0$\pm$0.0(31.5) & 0.0$\pm$0.0(31.5) & 34.45$\pm$3.0(24) & 34.48$\pm$5.52(23) & 25.17$\pm$8.13(28) & 30.54$\pm$9.37(25) & 45.8$\pm$0.0(10) & 44.72$\pm$0.0(11) & 49.22$\pm$0.12(4) & 29.35$\pm$0.11(26) \\ 
FashionMNIST & 55.62$\pm$0.0(16.5) & 55.62$\pm$0.0(16.5) & 48.05$\pm$1.55(21) & 33.65$\pm$0.0(27) & 59.45$\pm$1.3(7) & 56.25$\pm$0.6(15) & 18.37$\pm$2.0(30) & 0.0$\pm$0.0(31.5) & 0.0$\pm$0.0(31.5) & 47.96$\pm$2.33(22) & 48.9$\pm$3.89(20) & 33.43$\pm$6.11(28) & 32.21$\pm$12.83(29) & 58.76$\pm$0.0(10) & 57.97$\pm$0.0(11) & 61.42$\pm$0.13(4) & 35.54$\pm$0.1(26) \\ 
CIFAR10 & 22.62$\pm$0.0(14.5) & 22.62$\pm$0.0(14.5) & 17.6$\pm$1.31(23) & 14.9$\pm$0.0(27) & 24.27$\pm$1.43(4) & 22.88$\pm$0.89(9.5) & 10.33$\pm$1.42(30) & 9.7$\pm$0.0(32) & 10.19$\pm$0.0(31) & 16.46$\pm$1.96(25) & 20.42$\pm$3.07(17) & 13.35$\pm$2.59(29) & 14.97$\pm$2.42(26) & 22.88$\pm$0.0(9.5) & 22.69$\pm$0.0(13) & 19.62$\pm$0.19(20) & 14.4$\pm$0.12(28) \\ 
SVHN & 18.27$\pm$0.0(16.5) & 18.27$\pm$0.0(16.5) & 17.53$\pm$0.97(20) & 13.1$\pm$0.0(27) & 19.19$\pm$0.89(6) & 18.49$\pm$0.42(14) & 11.37$\pm$0.78(30) & 0.0$\pm$0.0(31.5) & 0.0$\pm$0.0(31.5) & 15.2$\pm$1.66(24) & 15.3$\pm$2.34(23) & 12.99$\pm$2.1(28) & 13.18$\pm$1.68(26) & 18.89$\pm$0.0(10) & 18.65$\pm$0.0(12.5) & 18.92$\pm$0.2(9) & 11.78$\pm$0.08(29) \\ 
MVTec-AD & 63.11$\pm$2.64(25) & 63.41$\pm$2.78(24) & 60.38$\pm$3.19(29.5) & 62.65$\pm$2.52(28) & 67.28$\pm$2.76(14) & 63.83$\pm$3.2(23) & 66.34$\pm$4.21(16) & 62.92$\pm$4.9(26.5) & 62.92$\pm$4.9(26.5) & 76.78$\pm$3.79(5) & 60.38$\pm$3.87(29.5) & 51.88$\pm$5.78(31) & 51.15$\pm$10.03(32) & 69.62$\pm$0.83(10) & 65.23$\pm$0.73(17) & 80.65$\pm$0.56(3) & 71.97$\pm$0.92(9) \\ 
20news & 10.79$\pm$1.83(21) & 10.5$\pm$1.24(25) & 9.08$\pm$3.33(32) & 9.38$\pm$0.78(31) & 14.54$\pm$2.93(11) & 10.7$\pm$1.03(23) & 10.12$\pm$2.67(28) & 10.89$\pm$0.77(20) & 10.76$\pm$1.05(22) & 13.64$\pm$3.63(15) & 9.95$\pm$1.97(29) & 9.61$\pm$2.52(30) & 12.55$\pm$3.73(18) & 15.0$\pm$1.49(7) & 12.82$\pm$1.49(17) & 14.26$\pm$0.73(13) & 10.44$\pm$0.45(27) \\ 
agnews & 12.25$\pm$0.0(23.5) & 12.25$\pm$0.0(23.5) & 9.78$\pm$1.2(31) & 11.45$\pm$0.0(26.5) & 14.44$\pm$0.8(12) & 13.15$\pm$0.69(18) & 10.71$\pm$1.01(29) & 11.55$\pm$0.0(25) & 11.45$\pm$0.0(26.5) & 10.66$\pm$3.57(30) & 13.52$\pm$1.55(16) & 10.77$\pm$3.43(28) & 3.72$\pm$4.16(32) & 19.4$\pm$0.0(7) & 18.14$\pm$0.0(8) & 14.25$\pm$0.08(13) & 12.53$\pm$0.63(20) \\ 

% rank 31 methods
\midrule Rank(avg) & 16.816 & 17.825 & 19.316 & 19.781 & 18.693 & 18.439 & 21.395 & 21.807 & 22.404 & 18.991 & 21.798 & 23.649 & 22.947 & 10.509 & 12.105 & 10.947 & 19.298 \\ 
\textsf{All} & 0.997 & 0.998 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.371 & 0.731 & 0.403 & 1.000 \\ 
$d\leq 20$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.924 & 0.988 & 0.995 & 1.000 \\ 
$d\leq 50$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.949 & 0.993 & 0.961 & 1.000 \\ 

% rank 32 methods
 \midrule Rank(avg) & 17.439 & 18.456 & 20.14 & 20.579 & 19.465 & 19.132 & 22.167 & 22.675 & 23.237 & 19.763 & 22.684 & 24.544 & 23.798 & 11.053 & 12.649 & 11.474 & 20.088 \\ 
\textsf{All} & 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.670 & 0.897 & 0.757 & 1.000 \\ 
$d\leq 100$ & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.886 & 0.953 & 0.939 & 1.000 \\ 
$d\leq 500$ & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.849 & 0.947 & 0.880 & 1.000 \\ 
\bottomrule 
    \end{tabular}
